hIPPYlib-MUQ: A Bayesian Inference Software Framework for Integration of Data with Complex Predictive Models under Uncertainty

Bayesian inference provides a systematic framework for integration of data with mathematical models to quantify the uncertainty in the solution of the inverse problem. However, the solution of Bayesian inverse problems governed by complex forward models described by partial differential equations (PDEs) remains prohibitive with black-box Markov chain Monte Carlo (MCMC) methods. We present hIPPYlib-MUQ, an extensible and scalable software framework that contains implementations of state-of-the art algorithms aimed to overcome the challenges of high-dimensional, PDE-constrained Bayesian inverse problems. These algorithms accelerate MCMC sampling by exploiting the geometry and intrinsic low-dimensionality of parameter space via derivative information and low rank approximation. The software integrates two complementary open-source software packages, hIPPYlib and MUQ. hIPPYlib solves PDE-constrained inverse problems using automatically-generated adjoint-based derivatives, but it lacks full Bayesian capabilities. MUQ provides a spectrum of powerful Bayesian inversion models and algorithms, but expects forward models to come equipped with gradients and Hessians to permit large-scale solution. By combining these two libraries, we created a robust, scalable, and efficient software framework that realizes the benefits of each and allows us to tackle complex large-scale Bayesian inverse problems. To illustrate the capabilities of hIPPYlib-MUQ, we present a comparison of a number of MCMC methods on several inverse problems. These include problems with linear and nonlinear PDEs, various noise models, and different parameter dimensions. The results demonstrate that large ($\sim 50\times$) speedups over conventional black box and gradient-based MCMC algorithms can be obtained by exploiting Hessian information (from the log posterior), underscoring the power of the integrated hIPPYlib-MUQ framework.

==> tikz/class_hierarchy.tex <==
\begin{tikzpicture}[->, >=stealth, line width=0.2em,
  every node/.style={font=\fontsize{9}{10.2}\selectfont, scale=0.8},
  mybox/.style={very thick, rounded corners, inner sep=4}]

  %
  % hippylib2muq
  %
  \node [] (LaplaceGaussian)
    {{\color{lakeblue} \textbf{LaplaceGaussian}}};
  \node [mybox, draw=utorange, below=0.1cm of LaplaceGaussian] (LaplacianPrior)
    {
      {\color{utorange} \textbf{LaplacianPrior}}
    };
  \node [mybox, draw=lakeblue, inner sep=8, fit={(LaplaceGaussian)
    (LaplacianPrior)}] (LaplacianPriorBox) {};

  \node [below=0.2cm of LaplacianPriorBox] (BiLaplaceGaussian)
    {{\color{lakeblue} \textbf{BiLaplaceGaussian}}};
  \node [mybox, draw=utorange, below=0.1cm of BiLaplaceGaussian] (BiLaplacianPrior)
    {
      {\color{utorange} \textbf{BiLaplacianPrior}}
    };
  \node [mybox, draw=lakeblue, inner sep=8, fit={(BiLaplaceGaussian)
    (BiLaplacianPrior)}] (BiLaplacianPriorBox) {};

  \node [below=0.3cm of BiLaplacianPriorBox] (LAPosteriorGaussian)
    {{\color{lakeblue} \textbf{LAPosteriorGaussian}}};
  \node [mybox, draw=utorange, below=0.1cm of LAPosteriorGaussian, inner
    sep=3.5] (GaussianLRPosterior)
    {
      {\color{utorange} \textbf{GaussianLRPosterior}}
    };
  \node [mybox, draw=lakeblue, inner sep=11, fit={(LAPosteriorGaussian)
    (GaussianLRPosterior)}] (LAPosteriorGaussianBox) {};

  \node [below=0.4cm of LAPosteriorGaussianBox] (Param2LogLikelihood)
    {{\color{lakeblue} \textbf{Param2LogLikelihood}}};
  \node [mybox, draw=utorange, below=0.1cm of Param2LogLikelihood] (Model)
    {
      {\color{utorange} \textbf{Model}}
    };
  \node [mybox, draw=lakeblue, inner sep=8, fit={(Param2LogLikelihood)
    (Model)}] (Param2LogLikelihoodBox) {};

  %
  % muq
  %
  \node [mybox, draw=MitRed, MitRed, right= of BiLaplacianPriorBox, inner sep=5] (GaussianBase)
    {\textbf{GaussianBase}};

  \node [mybox, draw=MitRed, MitRed, below= of GaussianBase, inner sep=5] (Density)
    {\textbf{Density}};

  \node [mybox, draw=MitRed, MitRed, right= of GaussianBase, inner sep=5] (Distribution)
    {\textbf{Distribution}};

  \node [mybox, draw=MitRed, MitRed, inner sep=5] (ModPiece) at
    (Param2LogLikelihoodBox -| Distribution) {\textbf{ModPiece}};

  \path [very thick] (LaplacianPriorBox.east) edge [dashed,out=0,in=180]
    ([yshift=0.1cm] GaussianBase.west)
    (BiLaplacianPriorBox.east) edge [dashed,out=0,in=180] (GaussianBase.west)
    (LAPosteriorGaussianBox.east) edge [dashed,out=0,in=180] ([yshift=-0.1cm] GaussianBase.west);

  \path [very thick] (Param2LogLikelihoodBox.east) edge [dashed,out=0,in=180]
    (ModPiece.west);

  \path [very thick] (GaussianBase.east) edge [dashed,out=0,in=180]
    (Distribution.west)
    (Density.east) edge [dashed,out=0,in=180] ([yshift=-0.1cm] Distribution.west)
    (Density.east) edge [dashed,out=0,in=180] ([yshift=0.1cm] ModPiece.west);
\end{tikzpicture}


==> tikz/ex1_acf_hist_4meshes.tex <==
\begin{tikzpicture}
\begin{axis}[
  name = acf,
  scale only axis,
  xlabel={lag},
  ylabel={autocorrelation},
  xmin=0, xmax=2000,
  ymin=-0.2, ymax=1.1,
  xtick={0,500,...,2000},
  legend style={nodes=right, draw=none},
  cycle list/Set1-5,
  cycle list={[indices of colormap={1,2,4,0,3 of Set1-5}]},
  every axis plot/.append style={very thick}
  ]
  \addplot[black, thick, dashed,
    domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},
    samples=2, forget plot] {0.0};

  \addplot+[] table[x=lag,y=mesh32] {data/ex1_acf_4meshes.dat};
  \addlegendentry{mesh 1};
  \addplot+[] table[x=lag,y=mesh64] {data/ex1_acf_4meshes.dat};
  \addlegendentry{mesh 2};
  \addplot+[] table[x=lag,y=mesh128] {data/ex1_acf_4meshes.dat};
  \addlegendentry{mesh 3};
  \addplot+[] table[x=lag,y=mesh256] {data/ex1_acf_4meshes.dat};
  \addlegendentry{mesh 4};
\end{axis};

\matrix [right=of acf, xshift=0.5cm]
{
  \node {\includegraphics[scale=.6]{figures/ex1_mesh1_hist.pdf}};
  &
  \node {\includegraphics[scale=.6]{figures/ex1_mesh2_hist.pdf}};
  \\
  \node (img) {\includegraphics[scale=.6]{figures/ex1_mesh3_hist.pdf}};
  &
  \node {\includegraphics[scale=.6]{figures/ex1_mesh4_hist.pdf}};
  \\
};

\node [left=of img, rotate=90, anchor=center, yshift=-0.5cm] {\Large normalized counts};
\node [below=of img, yshift=1cm]{\Large quantity of interest $\qoi$};

\end{tikzpicture}


==> tikz/ex1_acf_hist_LargeNoise.tex <==
\begin{tikzpicture}
\begin{axis}[
  name = acf,
  scale only axis,
  xlabel={lag},
  ylabel={autocorrelation},
  xmin=0, xmax=500,
  ymin=-0.2, ymax=1.1,
  legend style={nodes=right, draw=none},
  every axis plot/.append style={very thick}
  ]

  \definecolor{olive}{rgb}{0.5,0.5,0}
  \addplot[black, thick, dashed,
    domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},
    samples=2, forget plot] {0.0};

  \addplot[olive] table[x=lag,y=pcn]
    {data/ex1_acf_LargeNoise.dat};
  \addlegendentry{pCN};
  \addplot[blue] table[x=lag,y=hpcn]
    {data/ex1_acf_LargeNoise.dat};
  \addlegendentry{H-pCN};
\end{axis};

\matrix [right=of acf, xshift=0.5cm, row sep=1cm]
{
  \node(trace){\includegraphics[scale=.6]{figures/pcn_tracer_LargeNoise.png}};&
  \node{\includegraphics[scale=.6]{figures/hpcn_tracer_LargeNoise.png}};\\
  \node(hist){\includegraphics[scale=.6]{figures/pcn_hist_LargeNoise.pdf}};&
  \node{\includegraphics[scale=.6]{figures/hpcn_hist_LargeNoise.pdf}};\\
};

\node [left=of trace, rotate=90, anchor=center, yshift=-0.5cm] {\Large quantity of interest $q$};
\node [below=of trace, yshift=1cm]{\Large MCMC step};

\node [left=of hist, rotate=90, anchor=center, yshift=-0.5cm] {\Large normalized counts};
\node [below=of hist, yshift=1cm]{\Large quantity of interest $\qoi$};

\end{tikzpicture}


==> tikz/ex1_eig_4meshes.tex <==
\begin{tikzpicture}

\begin{axis}
  [
  name=eig,
  scale only axis,
  mark=o,
  xmin = 0,
  xmax = 100,
  xlabel={index},
  ymode=log,
  ylabel={eigenvalue},
  legend style={nodes=right, draw=none},
  cycle list/Set1-5,
  cycle list={[indices of colormap={1,2,4,0,3 of Set1-5}]},
  every axis plot/.append style={thick}
  ]
  \addplot[black, thick, dashed,
    domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},
    samples=2, forget plot] {1.0};
  \addplot+[only marks] table[x={index}, y={mesh1}]
    {data/eigenvalue_4meshes.dat};
  \addlegendentry{mesh 1};
  \addplot+[only marks] table[x={index}, y={mesh2}]
    {data/eigenvalue_4meshes.dat};
  \addlegendentry{mesh 2};
  \addplot+[only marks] table[x={index}, y={mesh3}]
    {data/eigenvalue_4meshes.dat};
  \addlegendentry{mesh 3};
  \addplot+[only marks] table[x={index}, y={mesh3}]
    {data/eigenvalue_4meshes.dat};
  \addlegendentry{mesh 4};
\end{axis};

\end{tikzpicture}


==> tikz/ex1_eig_acf_hist_4meshes.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
  [
  name=eig,
  scale only axis,
  mark=o,
  xmin = 0,
  xmax = 100,
  xlabel={index},
  ymode=log,
  ylabel={eigenvalue},
  legend style={nodes=right, draw=none},
  cycle list/Set1-5,
  cycle list={[indices of colormap={1,2,4,0,3 of Set1-5}]},
  every axis plot/.append style={thick}
  ]
  \addplot[black, thick, dashed,
    domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},
    samples=2, forget plot] {1.0};
  \addplot+[only marks] table[x={index}, y={mesh1}]
    {data/eigenvalue_4meshes.dat};
  \addlegendentry{mesh 1};
  \addplot+[only marks] table[x={index}, y={mesh2}]
    {data/eigenvalue_4meshes.dat};
  \addlegendentry{mesh 2};
  \addplot+[only marks] table[x={index}, y={mesh3}]
    {data/eigenvalue_4meshes.dat};
  \addlegendentry{mesh 3};
  \addplot+[only marks] table[x={index}, y={mesh3}]
    {data/eigenvalue_4meshes.dat};
  \addlegendentry{mesh 4};
\end{axis}

\begin{axis}[
  name = acf,
  % at = {eig.below south west},
  anchor=north west,
  yshift=-1.2cm,
  scale only axis,
  xlabel={lag},
  ylabel={autocorrelation},
  xmin=0, xmax=2000,
  ymin=-0.2, ymax=1.1,
  xtick={0,500,...,2000},
  legend style={nodes=right, draw=none},
  cycle list/Set1-5,
  cycle list={[indices of colormap={1,2,4,0,3 of Set1-5}]},
  every axis plot/.append style={very thick}
  ]
  \addplot[black, thick, dashed,
    domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},
    samples=2, forget plot] {0.0};

  \addplot+[] table[x=lag,y=mesh32] {data/ex1_acf_4meshes.dat};
  \addlegendentry{mesh 1};
  \addplot+[] table[x=lag,y=mesh64] {data/ex1_acf_4meshes.dat};
  \addlegendentry{mesh 2};
  \addplot+[] table[x=lag,y=mesh128] {data/ex1_acf_4meshes.dat};
  \addlegendentry{mesh 3};
  \addplot+[] table[x=lag,y=mesh256] {data/ex1_acf_4meshes.dat};
  \addlegendentry{mesh 4};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[]
\matrix []
{
  \node {\includegraphics[scale=.6]{figures/ex1_mesh1_hist.pdf}};
  &
  \node {\includegraphics[scale=.6]{figures/ex1_mesh2_hist.pdf}};
  \\
  \node (img) {\includegraphics[scale=.6]{figures/ex1_mesh3_hist.pdf}};
  &
  \node {\includegraphics[scale=.6]{figures/ex1_mesh4_hist.pdf}};
  \\
};

\node [left=of img, rotate=90, anchor=center, yshift=-0.5cm] {\Large normalized counts};
\node [below=of img, yshift=1cm]{\Large quantity of interest $\qoi$};

\end{tikzpicture}


==> tikz/ex1_la_samples.tex <==
\begin{tikzpicture}
  \node[]
  {
    \begin{tabular}{cccc}
      \includegraphics[scale=.6]{figures/ex1_la_mean.png}&
      \includegraphics[scale=.6]{figures/ex1_la_sample2.png}&
      \includegraphics[scale=.6]{figures/ex1_la_sample1.png}&
      \includegraphics[scale=.6]{figures/ex1_la_sample0.png}
    \end{tabular}
  };
\end{tikzpicture}


==> tikz/ex1_mcmc_acf.tex <==
\begin{tikzpicture}
  \begin{axis}[
    %width=0.5\textwidth,
    %height=\axisdefaultheight,
    scale only axis,
    xlabel={lag},
    ylabel={autocorrelation},
    xmin=0, xmax=500,
    ymin=-0.2, ymax=1.1,
    legend style={nodes=right, anchor=north west, draw=none},
    legend pos=outer north east,
    every axis plot/.append style={very thick}
    ]
    \definecolor{olive}{rgb}{0.5,0.5,0}
    \definecolor{darkgoldenrod}{rgb}{0.72,0.53,0.4}
    \definecolor{orange}{rgb}{1,0.65,0}
    \definecolor{purple}{rgb}{0.5,0,0.5}
    \definecolor{violet}{rgb}{0.93,0.51,0.93}

    \addplot[black, dashed,
    domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},
    samples=2, forget plot] {0.0};
    \addplot[olive] table[x=lag,y=pcn] {data/ex1_acf.dat};
    \addlegendentry{pCN};
    \addplot[darkgoldenrod] table[x=lag,y=mala] {data/ex1_acf.dat};
    \addlegendentry{MALA};
    \addplot[orange] table[x=lag,y=infmala] {data/ex1_acf.dat};
    \addlegendentry{$\infty$-MALA};

    \addplot[blue] table[x=lag,y=hpcn] {data/ex1_acf.dat};
    \addlegendentry{H-pCN};
    \addplot[green!60!black] table[x=lag,y=hmala] {data/ex1_acf.dat};
    \addlegendentry{H-MALA};
    \addplot[cyan] table[x=lag,y=infhmala] {data/ex1_acf.dat};
    \addlegendentry{H-$\infty$-MALA};

    \addplot[darkgray] table[x=lag,y=dr] {data/ex1_acf.dat};
    \addlegendentry{DR (H-pCN, H-MALA)};
    \addplot[gray] table[x=lag,y=dr_inf] {data/ex1_acf.dat};
    \addlegendentry{DR (H-pCN, $\infty$-H-MALA)};

    \addplot[purple] table[x=lag,y=dili_prior] {data/ex1_acf.dat};
    \addlegendentry{DILI-PRIOR};
    \addplot[violet] table[x=lag,y=dili_la] {data/ex1_acf.dat};
    \addlegendentry{DILI-LA};
    \addplot[red] table[x=lag,y=dili_map] {data/ex1_acf.dat};
    \addlegendentry{DILI-MAP};
  \end{axis}
\end{tikzpicture}


==> tikz/ex1_mcmc_hist.tex <==
\begin{tikzpicture}

\matrix
{
  \node{\includegraphics[scale=.6]{figures/pcn_hist.pdf}};&
  \node{\includegraphics[scale=.6]{figures/hpcn_hist.pdf}};&
  \node{\includegraphics[scale=.6]{figures/dr_hist.pdf}};&
  \node{\includegraphics[scale=.6]{figures/dili_prior_hist.pdf}};\\
  \node{\includegraphics[scale=.6]{figures/mala_hist.pdf}};&
  \node{\includegraphics[scale=.6]{figures/hmala_hist.pdf}};&
  \node{\includegraphics[scale=.6]{figures/dr_inf_hist.pdf}};&
  \node{\includegraphics[scale=.6]{figures/dili_la_hist.pdf}};\\
  \node(img){\includegraphics[scale=.6]{figures/infmala_hist.pdf}};&
  \node{\includegraphics[scale=.6]{figures/infhmala_hist.pdf}};&
                                                                    &
  \node{\includegraphics[scale=.6]{figures/dili_map_hist.pdf}};\\
};

\node [left=of img, rotate=90, anchor=center, yshift=-0.5cm]
  {\Large normalized counts};
\node [below=of img, yshift=1cm]{\Large quantity of interest $\qoi$};

\end{tikzpicture}


==> tikz/ex1_mcmc_trace.tex <==
\begin{tikzpicture}

% \matrix
% {
%   \node{\includegraphics[scale=.5]{figures/pcn_tracer.png}};&
%   \node{\includegraphics[scale=.5]{figures/hpcn_tracer.png}};&
%   \node{\includegraphics[scale=.5]{figures/dr_tracer.png}};&
%   \node{\includegraphics[scale=.5]{figures/dili_prior_tracer.png}};\\
%   \node{\includegraphics[scale=.5]{figures/mala_tracer.png}};&
%   \node{\includegraphics[scale=.5]{figures/hmala_tracer.png}};&
%   \node{\includegraphics[scale=.5]{figures/dr_inf_tracer.png}};&
%   \node{\includegraphics[scale=.5]{figures/dili_la_tracer.png}};\\
%   \node(img){\includegraphics[scale=.5]{figures/infmala_tracer.png}};&
%   \node{\includegraphics[scale=.5]{figures/infhmala_tracer.png}};&
%   &
%   \node{\includegraphics[scale=.5]{figures/dili_map_tracer.png}};\\
% };
%
% \node [left=of img, rotate=90, anchor=center, yshift=-0.5cm]
%   {\large quantity of interest $\qoi$};
% \node [below=of img, yshift=1cm]{\large MCMC step};

  \matrix
  {
    \node(img){\includegraphics[scale=.5]{figures/pcn_tracer.png}};&
    \node{\includegraphics[scale=.5]{figures/hpcn_tracer.png}};\\
  };
  \node [left=of img, rotate=90, anchor=center, yshift=-0.5cm]
  {\large quantity of interest $\qoi$};
  \node [below=of img, yshift=1cm]{\large MCMC step};
\end{tikzpicture}


==> tikz/ex1_mcmc_trace_hist.tex <==
\begin{tikzpicture}
  \matrix [inner xsep = 0.5cm]
  {
    \node{\includegraphics[scale=.5]{figures/pcn_tracer.png}};&
    \node{\includegraphics[scale=.5]{figures/ex1_pcn_hist.pdf}};\\
    \node(trace){\includegraphics[scale=.5]{figures/hpcn_tracer.png}};&
    \node(pdf){\includegraphics[scale=.5]{figures/ex1_hpcn_hist.pdf}};\\
  };
  \node [left=of trace, rotate=90, anchor=center, yshift=-1cm]
  {\large quantity of interest $\qoi$};
  \node [below=of trace, yshift=1cm]{\large MCMC step};

  \node [left=of pdf, rotate=90, anchor=center, yshift=-1cm]
  {\large normalized counts};
  \node [below=of pdf, yshift=1cm]{\large quantity of interest $\qoi$};
\end{tikzpicture}


==> tikz/ex1_misfit_eig.tex <==
\begin{tikzpicture}
  \begin{axis}
    [
    name = eig,
    scale only axis,
    mark=o,
    anchor = south west,
    xmin = 0,
    xmax = 100,
    xlabel={index},
    ymode=log,
    ylabel={eigenvalue},
    ]
    \addplot[black, thick, dashed,
      domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},
      samples=2, forget plot] {1.0};
    \addplot[only marks, very thick] table[x=id,y=eigv]
      {data/ex1_eigenvalue.dat};
  \end{axis};

\matrix [right=of eig]
{
  \node{\includegraphics[scale=.4]{figures/ex1_eigenvector1.png}};&
  \node{\includegraphics[scale=.4]{figures/ex1_eigenvector4.png}};\\
  \node{\includegraphics[scale=.4]{figures/ex1_eigenvector16.png}};&
  \node{\includegraphics[scale=.4]{figures/ex1_eigenvector64.png}};\\
};
\end{tikzpicture}


==> tikz/ex1_moment_matching.tex <==
\begin{tikzpicture}[
  /pgfplots/ylabel absolute,
  /pgfplots/every axis y label/.append style={yshift=-1.0em}
  ]
    \definecolor{olive}{rgb}{0.5,0.5,0}
    \definecolor{darkgoldenrod}{rgb}{0.72,0.53,0.4}
    \definecolor{orange}{rgb}{1,0.65,0}
    \definecolor{purple}{rgb}{0.5,0,0.5}
    \definecolor{violet}{rgb}{0.93,0.51,0.93}

    \pgfmathsetmacro{\pcnFm}{0.707785366525847}
    \pgfmathsetmacro{\pcnFql}{0.23927318707497303 }
    \pgfmathsetmacro{\pcnFqu}{0.9536596028967514  }
    \pgfmathsetmacro{\pcnFwl}{-0.19632385716527603}
    \pgfmathsetmacro{\pcnFwu}{1.8266497386888203}
    % outliers=  [-0.91983245 -1.08369749 -1.22772151]

    \pgfmathsetmacro{\malaFm}{0.7580927233239112 }
    \pgfmathsetmacro{\malaFql}{0.30026200329858077}
    \pgfmathsetmacro{\malaFqu}{1.2918506210247456 }
    \pgfmathsetmacro{\malaFwl}{-0.0752854294337217}
    \pgfmathsetmacro{\malaFwu}{1.5566702391881044 }


    \pgfmathsetmacro{\infmalaFm} {0.7379908508848931 }
    \pgfmathsetmacro{\infmalaFql}{0.39293004745821614}
    \pgfmathsetmacro{\infmalaFqu}{1.3631485076920726 }
    \pgfmathsetmacro{\infmalaFwl}{-0.0640915419472832}
    \pgfmathsetmacro{\infmalaFwu}{1.7421908951579708 }
    %
    \pgfmathsetmacro{\hpcnFm} {0.5689136399461612}
    \pgfmathsetmacro{\hpcnFql}{0.5332055034381403}
    \pgfmathsetmacro{\hpcnFqu}{0.6040165354472453}
    \pgfmathsetmacro{\hpcnFwl}{0.4734054688275687}
    \pgfmathsetmacro{\hpcnFwu}{0.7086616178525706}
    % outliers=  [0.72127215 0.86361325]
   %
    \pgfmathsetmacro{\hmalaFm} {0.5736005153391459 }
    \pgfmathsetmacro{\hmalaFql}{0.5503585367274967 }
    \pgfmathsetmacro{\hmalaFqu}{0.580547246050982  }
    \pgfmathsetmacro{\hmalaFwl}{0.5180367570266905 }
    \pgfmathsetmacro{\hmalaFwu}{0.5916578362590329 }
    % outliers=  [0.67200748]

    %
    \pgfmathsetmacro{\infhmalaFm} {0.5743468076182848}
    \pgfmathsetmacro{\infhmalaFql}{0.5530696219697439}
    \pgfmathsetmacro{\infhmalaFqu}{0.5929026745437719}
    \pgfmathsetmacro{\infhmalaFwl}{0.5050673029430557}
    \pgfmathsetmacro{\infhmalaFwu}{0.6093803247836642}
    % outliers=  [0.6736274]
    %
    \pgfmathsetmacro{\drFm} {0.5565165687804059}
    \pgfmathsetmacro{\drFql}{0.5323083046452797}
    \pgfmathsetmacro{\drFqu}{0.5824901176909052}
    \pgfmathsetmacro{\drFwl}{0.4984590068922078}
    \pgfmathsetmacro{\drFwu}{0.6461557795487323}
    %
    \pgfmathsetmacro{\drinfFm} {0.5712575169091318}
    \pgfmathsetmacro{\drinfFql}{0.5591996709550192}
    \pgfmathsetmacro{\drinfFqu}{0.5882292507547628}
    \pgfmathsetmacro{\drinfFwl}{0.5294027994717311}
    \pgfmathsetmacro{\drinfFwu}{0.602188172574467 }
    % outliers=  [0.63200778]
    %
    %
        %
    %
    \pgfmathsetmacro{\dilipriorFm} {0.7117083597245228}
    \pgfmathsetmacro{\dilipriorFql}{0.559261904085863 }
    \pgfmathsetmacro{\dilipriorFqu}{0.8039032464397509}
    \pgfmathsetmacro{\dilipriorFwl}{0.3270765438460117}
    \pgfmathsetmacro{\dilipriorFwu}{1.027593522929794 }

    %
    \pgfmathsetmacro{\dililaFm} {0.5791970001914011}
    \pgfmathsetmacro{\dililaFql}{0.5366384099448785}
    \pgfmathsetmacro{\dililaFqu}{0.6268308951881341}
    \pgfmathsetmacro{\dililaFwl}{0.5159419178303083}
    \pgfmathsetmacro{\dililaFwu}{0.6765008183684598}


    \pgfmathsetmacro{\dilimapFm} {0.5688441047029855}
    \pgfmathsetmacro{\dilimapFql}{0.5559813578280428}
    \pgfmathsetmacro{\dilimapFqu}{0.5932619180180512}
    \pgfmathsetmacro{\dilimapFwl}{0.5207369079528508}
    \pgfmathsetmacro{\dilimapFwu}{0.6196379406408739}
    % outliers=  [0.65895539]



    %
    \pgfmathsetmacro{\pcnSm}{0.7342197254495986 }
    \pgfmathsetmacro{\pcnSql}{0.2784993983944862 }
    \pgfmathsetmacro{\pcnSqu}{1.285609186130136  }
    \pgfmathsetmacro{\pcnSwl}{0.04837955695194280}
    \pgfmathsetmacro{\pcnSwu}{2.4938200300658577 }
    % outliers=  [3.34187563]

    \pgfmathsetmacro{\malaSm }{0.589874180094463  }
    \pgfmathsetmacro{\malaSql}{0.09971768939587679}
    \pgfmathsetmacro{\malaSqu}{1.6879285830454263 }
    \pgfmathsetmacro{\malaSwl}{0.00588199920370268}
    \pgfmathsetmacro{\malaSwu}{2.4674589192153022 }
    %
    \pgfmathsetmacro{\infmalaSm} {0.551275293268023}
    \pgfmathsetmacro{\infmalaSql}{0.166616639514991}
    \pgfmathsetmacro{\infmalaSqu}{1.885728375741716}
    \pgfmathsetmacro{\infmalaSwl}{0.005203978220232}
    \pgfmathsetmacro{\infmalaSwu}{3.04844277518941 }

    %
    \pgfmathsetmacro{\hpcnSm }{0.836564432721972}
    \pgfmathsetmacro{\hpcnSql}{0.778829002859637}
    \pgfmathsetmacro{\hpcnSqu}{0.898277507274095}
    \pgfmathsetmacro{\hpcnSwl}{0.725485405269332}
    \pgfmathsetmacro{\hpcnSwu}{1.01203181453362 }
    % outliers=  [1.19773031]
    %

    \pgfmathsetmacro{\hmalaSm }{0.8271576906562965}
    \pgfmathsetmacro{\hmalaSql}{0.8156048391152496}
    \pgfmathsetmacro{\hmalaSqu}{0.8604421473156633}
    \pgfmathsetmacro{\hmalaSwl}{0.7889782084809901}
    \pgfmathsetmacro{\hmalaSwu}{0.9178249486553127}
    % outliers=  [0.73655163 0.98703641]
    %
    \pgfmathsetmacro{\infhmalaSm} {0.8306956231640017}
    \pgfmathsetmacro{\infhmalaSql}{0.8028488003948689}
    \pgfmathsetmacro{\infhmalaSqu}{0.8514835216104253}
    \pgfmathsetmacro{\infhmalaSwl}{0.7382256989911471}
    \pgfmathsetmacro{\infhmalaSwu}{0.8910748082796108}
    % outliers=  [1.0598554]
    %
    \pgfmathsetmacro{\drSm }{0.8332401326369402}
    \pgfmathsetmacro{\drSql}{0.7881143525552844}
    \pgfmathsetmacro{\drSqu}{0.8631701498405566}
    \pgfmathsetmacro{\drSwl}{0.7139003215373458}
    \pgfmathsetmacro{\drSwu}{0.9161903883566551}

    %
    \pgfmathsetmacro{\drinfSm} {0.8349140918291645}
    \pgfmathsetmacro{\drinfSql}{0.8156096044489938}
    \pgfmathsetmacro{\drinfSqu}{0.8690671699115392}
    \pgfmathsetmacro{\drinfSwl}{0.7723367466572191}
    \pgfmathsetmacro{\drinfSwu}{0.8988761810771739}

    %
    \pgfmathsetmacro{\dilipriorSm }{0.9542652819222199}
    \pgfmathsetmacro{\dilipriorSql}{0.7801184488944364}
    \pgfmathsetmacro{\dilipriorSqu}{1.1291337442215366}
    \pgfmathsetmacro{\dilipriorSwl}{0.5581804232636157}
    \pgfmathsetmacro{\dilipriorSwu}{1.5530120161587386}

    %
    \pgfmathsetmacro{\dililaSm} {0.8359381515056774}
    \pgfmathsetmacro{\dililaSql}{0.7915650599147614}
    \pgfmathsetmacro{\dililaSqu}{0.9000466603309762}
    \pgfmathsetmacro{\dililaSwl}{0.7421286108909785}
    \pgfmathsetmacro{\dililaSwu}{0.9795003006154768}

    \pgfmathsetmacro{\dilimapSm }{0.8057504330848362}
    \pgfmathsetmacro{\dilimapSql}{0.7887251795576715}
    \pgfmathsetmacro{\dilimapSqu}{0.8659317719691013}
    \pgfmathsetmacro{\dilimapSwl}{0.7699712479179025}
    \pgfmathsetmacro{\dilimapSwu}{0.9268765582102173}

    %
    \pgfmathsetmacro{\pcnTm}{0.3800134279457579 }
    \pgfmathsetmacro{\pcnTql}{0.04539825300656937}
    \pgfmathsetmacro{\pcnTqu}{0.9288193119440697 }
    \pgfmathsetmacro{\pcnTwl}{-0.8224888039718596}
    \pgfmathsetmacro{\pcnTwu}{1.3536834061721394 }
    % outliers=  [-1.28141365 -1.91271995  3.36843231  3.9447883   6.12341834  3.64376994]

    %
    \pgfmathsetmacro{\malaTm}{0.4691879383390727 }
    \pgfmathsetmacro{\malaTql}{0.03576742563287469}
    \pgfmathsetmacro{\malaTqu}{2.2291312659388947 }
    \pgfmathsetmacro{\malaTwl}{-0.0019838083920359}
    \pgfmathsetmacro{\malaTwu}{3.9766588753301835 }


    %
    \pgfmathsetmacro{\infmalaTm} {0.4167482118237914}
    \pgfmathsetmacro{\infmalaTql}{0.0748426576727771}
    \pgfmathsetmacro{\infmalaTqu}{2.6385822896047584}
    \pgfmathsetmacro{\infmalaTwl}{-0.000890163123304}
    \pgfmathsetmacro{\infmalaTwu}{5.357005637739899 }

    %
    \pgfmathsetmacro{\hpcnTm} {1.059589529761572 }
    \pgfmathsetmacro{\hpcnTql}{0.9680455562677329}
    \pgfmathsetmacro{\hpcnTqu}{1.1836617360510393}
    \pgfmathsetmacro{\hpcnTwl}{0.8445452532091859}
    \pgfmathsetmacro{\hpcnTwu}{1.448811678031263 }
    % outliers=  [1.85450953]
    %
    \pgfmathsetmacro{\hmalaTm} {1.0444035173148047}
    \pgfmathsetmacro{\hmalaTql}{1.0189713147480137}
    \pgfmathsetmacro{\hmalaTqu}{1.1041538934691462}
    \pgfmathsetmacro{\hmalaTwl}{0.8972710746730734}
    \pgfmathsetmacro{\hmalaTwu}{1.1939173344900003}
    % outliers=  [0.88241303 1.37340795]


    \pgfmathsetmacro{\infhmalaTm} {1.0188696789885383}
    \pgfmathsetmacro{\infhmalaTql}{0.9908302079175626}
    \pgfmathsetmacro{\infhmalaTqu}{1.0993774959381042}
    \pgfmathsetmacro{\infhmalaTwl}{0.8482501330107081}
    \pgfmathsetmacro{\infhmalaTwu}{1.163721089759745 }
    % outliers=  [1.53321006]
    %
    \pgfmathsetmacro{\drTm} {1.0374533558252277}
    \pgfmathsetmacro{\drTql}{0.9727373237917591}
    \pgfmathsetmacro{\drTqu}{1.1244161194410938}
    \pgfmathsetmacro{\drTwl}{0.8275701804297931}
    \pgfmathsetmacro{\drTwu}{1.2207994349178808}
    %
    \pgfmathsetmacro{\drinfTm} {1.0659966370631881}
    \pgfmathsetmacro{\drinfTql}{1.0159445022755702}
    \pgfmathsetmacro{\drinfTqu}{1.1005810739610133}
    \pgfmathsetmacro{\drinfTwl}{0.9409527766917659}
    \pgfmathsetmacro{\drinfTwu}{1.1788611534392188}

    %
    \pgfmathsetmacro{\dilipriorTm} {1.3145410116884748}
    \pgfmathsetmacro{\dilipriorTql}{0.9602358591931058}
    \pgfmathsetmacro{\dilipriorTqu}{1.673642081597884 }
    \pgfmathsetmacro{\dilipriorTwl}{0.4904841138637347}
    \pgfmathsetmacro{\dilipriorTwu}{2.6270000790570407}

    %
    \pgfmathsetmacro{\dililaTm} {1.0607098505496295}
    \pgfmathsetmacro{\dililaTql}{0.9393340742139509}
    \pgfmathsetmacro{\dililaTqu}{1.2023197218170054}
    \pgfmathsetmacro{\dililaTwl}{0.8824756979586061}
    \pgfmathsetmacro{\dililaTwu}{1.3957681703980498}

    %
    \pgfmathsetmacro{\dilimapTm} {1.0354485074101754}
    \pgfmathsetmacro{\dilimapTql}{0.9705034186655364}
    \pgfmathsetmacro{\dilimapTqu}{1.1382993686152183}
    \pgfmathsetmacro{\dilimapTwl}{0.9215104456317261}
    \pgfmathsetmacro{\dilimapTwu}{1.301558562297039 }

    \begin{axis}[
        width=\textwidth,
        height=4cm,
        name=first moment,
        boxplot/draw direction=y,
        xmin=0.5, xmax=11.5,
        xticklabels=\empty,
        ylabel={first moment $\hat{\qoi}_1$},
        label style={font=\small},
        every axis plot/.append style={very thick, mark=o, mark size=0.5}
        ]
    \addplot[olive, boxplot prepared={lower whisker=\pcnFwl,
        lower quartile=\pcnFql,
        median=\pcnFm, upper quartile=\pcnFqu,
        upper whisker=\pcnFwu},]
        coordinates {(0,-0.91983245) (0,-1.08369749) (0,-1.22772151)};

    \addplot[darkgoldenrod, boxplot prepared={lower whisker=\malaFwl,
        lower quartile=\malaFql,
        median=\malaFm, upper quartile=\malaFqu,
        upper whisker=\malaFwu},]
        coordinates {};
    \addplot[orange, boxplot prepared={lower whisker=\infmalaFwl,
        lower quartile=\infmalaFql,
        median=\infmalaFm, upper quartile=\infmalaFqu,
        upper whisker=\infmalaFwu},]
        coordinates {};

    \addplot[blue, boxplot prepared={lower whisker=\hpcnFwl,
        lower quartile=\hpcnFql,
        median=\hpcnFm, upper quartile=\hpcnFqu,
        upper whisker=\hpcnFwu},]
        coordinates {(0, 0.72127215) (0, 0.86361325)};

    \addplot[green!60!black, boxplot prepared={lower whisker=\hmalaFwl,
        lower quartile=\hmalaFql,
        median=\hmalaFm, upper quartile=\hmalaFqu,
        upper whisker=\hmalaFwu},]
        coordinates {(0,0.67200748)};

    \addplot[cyan, boxplot prepared={lower whisker=\infhmalaFwl,
        lower quartile=\infhmalaFql,
        median=\infhmalaFm, upper quartile=\infhmalaFqu,
        upper whisker=\infhmalaFwu},]
        coordinates {(0, 0.6736274)};
    %
    \addplot[darkgray,
    boxplot prepared={lower whisker=\drFwl,
        lower quartile=\drFql,
        median=\drFm, upper quartile=\drFqu,
        upper whisker=\drFwu},]
        coordinates {};
    \addplot[gray,
    boxplot prepared={lower whisker=\drinfFwl,
        lower quartile=\drinfFql,
        median=\drinfFm, upper quartile=\drinfFqu,
        upper whisker=\drinfFwu},]
        coordinates {(0, 0.63200778)};

    \addplot[purple,
    boxplot prepared={lower whisker=\dilipriorFwl,
        lower quartile=\dilipriorFql,
        median=\dilipriorFm, upper quartile=\dilipriorFqu,
        upper whisker=\dilipriorFwu},]
        coordinates {};
    \addplot[violet, boxplot prepared={lower whisker=\dililaFwl,
        lower quartile=\dililaFql,
        median=\dililaFm, upper quartile=\dililaFqu,
        upper whisker=\dililaFwu},]
        coordinates {};
    \addplot[red, boxplot prepared={lower whisker=\dilimapFwl,
        lower quartile=\dilimapFql,
        median=\dilimapFm, upper quartile=\dilimapFqu,
        upper whisker=\dilimapFwu},]
        coordinates {(0, 0.65895539)};
    \coordinate (a1) at (3.5,0.4);
    \coordinate (b1) at (11.5,0.8);
    \coordinate (lens1) at (7.6,-0.1);
    \end{axis}

    \begin{axis}[xmin=3.5, xmax=11.5, ymin=0.4, ymax=0.8,
        name=first enlarge,
        anchor=north,
        at=(lens1),
        axis line style={gray},
        boxplot/draw direction=y,
        width=0.7\textwidth,
        height=2.4cm,
        xticklabels=\empty,
        yticklabel style = {font=\small, xshift=0.5ex},
        ytick = {0.4, 0.6, 0.8},
        every axis plot/.append style={very thick, mark=o, mark size=0.5}
        ]
    \addplot[blue, boxplot prepared={draw position=4,
        lower whisker=\hpcnFwl,
        lower quartile=\hpcnFql,
        median=\hpcnFm, upper quartile=\hpcnFqu,
        upper whisker=\hpcnFwu},]
        coordinates {(0, 0.72127215) (0, 0.86361325)};
    \addplot[green!60!black, boxplot prepared={draw position=5,
        lower whisker=\hmalaFwl,
        lower quartile=\hmalaFql,
        median=\hmalaFm, upper quartile=\hmalaFqu,
        upper whisker=\hmalaFwu},]
        coordinates {(0,0.67200748)};
    \addplot[cyan, boxplot prepared={draw position=6,
        lower whisker=\infhmalaFwl,
        lower quartile=\infhmalaFql,
        median=\infhmalaFm, upper quartile=\infhmalaFqu,
        upper whisker=\infhmalaFwu},]
        coordinates {(0, 0.6736274)};

    \addplot[darkgray, boxplot prepared={draw position=7,
        lower whisker=\drFwl,
        lower quartile=\drFql,
        median=\drFm, upper quartile=\drFqu,
        upper whisker=\drFwu},]
        coordinates {};
    \addplot[gray,
    boxplot prepared={draw position=8,
        lower whisker=\drinfFwl,
        lower quartile=\drinfFql,
        median=\drinfFm, upper quartile=\drinfFqu,
        upper whisker=\drinfFwu},]
        coordinates {(0, 0.63200778)};

    \addplot[purple,
    boxplot prepared={draw position=9,
        lower whisker=\dilipriorFwl,
        lower quartile=\dilipriorFql,
        median=\dilipriorFm, upper quartile=\dilipriorFqu,
        upper whisker=\dilipriorFwu},]
        coordinates {};
    \addplot[violet, boxplot prepared={draw position=10,
        lower whisker=\dililaFwl,
        lower quartile=\dililaFql,
        median=\dililaFm, upper quartile=\dililaFqu,
        upper whisker=\dililaFwu},]
        coordinates {(0, 0.6817194)};
    \addplot[red, boxplot prepared={draw position=11,
        lower whisker=\dilimapFwl,
        lower quartile=\dilimapFql,
        median=\dilimapFm, upper quartile=\dilimapFqu,
        upper whisker=\dilimapFwu},]
        coordinates {};
    \end{axis}

    \begin{axis}[
        width=\textwidth,
        height=4cm,
        name=second moment,
        at={(first moment.below south west)},
        anchor=north west,
        boxplot/draw direction=y,
        xmin=0.5, xmax=11.5,
        xticklabels=\empty,
        ylabel={second moment $\hat{\qoi}_2$},
        label style={font=\small},
        every axis plot/.append style={very thick, mark=o, mark size=0.5}
        ]
    \addplot[olive, boxplot prepared={lower whisker=\pcnSwl,
        lower quartile=\pcnSql,
        median=\pcnSm, upper quartile=\pcnSqu,
        upper whisker=\pcnSwu},]
        coordinates {(0, 3.34187563)};
    \addplot[darkgoldenrod,
    boxplot prepared={lower whisker=\malaSwl,
        lower quartile=\malaSql,
        median=\malaSm, upper quartile=\malaSqu,
        upper whisker=\malaSwu},]
        coordinates {};
    \addplot[orange, boxplot prepared={lower whisker=\infmalaSwl,
        lower quartile=\infmalaSql,
        median=\infmalaSm, upper quartile=\infmalaSqu,
        upper whisker=\infmalaSwu},]
        coordinates {};

    \addplot[blue, boxplot prepared={lower whisker=\hpcnSwl,
        lower quartile=\hpcnSql,
        median=\hpcnSm, upper quartile=\hpcnSqu,
        upper whisker=\hpcnSwu},]
        coordinates {(0, 1.19773031)};
    \addplot[green!60!black, boxplot prepared={lower whisker=\hmalaSwl,
        lower quartile=\hmalaSql,
        median=\hmalaSm, upper quartile=\hmalaSqu,
        upper whisker=\hmalaSwu},]
        coordinates {(0, 0.73655163) (0, 0.98703641)};
    \addplot[cyan, boxplot prepared={lower whisker=\infhmalaSwl,
        lower quartile=\infhmalaSql,
        median=\infhmalaSm, upper quartile=\infhmalaSqu,
        upper whisker=\infhmalaSwu},]
        coordinates {(0, 1.0598554)};

    \addplot[darkgray,
    boxplot prepared={lower whisker=\drSwl,
        lower quartile=\drSql,
        median=\drSm, upper quartile=\drSqu,
        upper whisker=\drSwu},]
        coordinates {};
    \addplot[gray,
    boxplot prepared={lower whisker=\drinfSwl,
        lower quartile=\drinfSql,
        median=\drinfSm, upper quartile=\drinfSqu,
        upper whisker=\drinfSwu},]
        coordinates {};

    \addplot[purple,
    boxplot prepared={lower whisker=\dilipriorSwl,
        lower quartile=\dilipriorSql,
        median=\dilipriorSm, upper quartile=\dilipriorSqu,
        upper whisker=\dilipriorSwu},]
        coordinates {};
    \addplot[violet, boxplot prepared={lower whisker=\dililaSwl,
        lower quartile=\dililaSql,
        median=\dililaSm, upper quartile=\dililaSqu,
        upper whisker=\dililaSwu},]
        coordinates {(0, 0.96084625)};
    \addplot[red, boxplot prepared={lower whisker=\dilimapSwl,
        lower quartile=\dilimapSql,
        median=\dilimapSm, upper quartile=\dilimapSqu,
        upper whisker=\dilimapSwu},]
        coordinates {(0, 0.65223159) (0, 0.99795736)};

        \coordinate (a2) at (3.5,0.6);
        \coordinate (b2) at (11.5,1.1);
        \coordinate (lens2) at (7.6,1.8);
    \end{axis}

    \begin{axis}[xmin=3.5, xmax=11.5, ymin=0.6, ymax=1.1,
        name=second enlarge,
        anchor=south,
        at=(lens2),
        axis line style={gray},
        boxplot/draw direction=y,
        width=0.7\textwidth,
        height=2.4cm,
        xticklabels=\empty,
        yticklabel style = {font=\small, xshift=0.5ex},
        ytick = {0.6,0.8,1.0},
        every axis plot/.append style={very thick, mark=o, mark size=0.5}
        ]
    \addplot[blue, boxplot prepared={draw position=4,
        lower whisker=\hpcnSwl,
        lower quartile=\hpcnSql,
        median=\hpcnSm, upper quartile=\hpcnSqu,
        upper whisker=\hpcnSwu},]
        coordinates {(0, 1.19773031)};
    \addplot[green!60!black, boxplot prepared={draw position=5,
        lower whisker=\hmalaSwl,
        lower quartile=\hmalaSql,
        median=\hmalaSm, upper quartile=\hmalaSqu,
        upper whisker=\hmalaSwu},]
        coordinates {(0, 0.73655163) (0, 0.98703641)};
    \addplot[cyan, boxplot prepared={draw position=6,
        lower whisker=\infhmalaSwl,
        lower quartile=\infhmalaSql,
        median=\infhmalaSm, upper quartile=\infhmalaSqu,
        upper whisker=\infhmalaSwu},]
        coordinates {(0, 1.0598554)};

    \addplot[darkgray,
    boxplot prepared={draw position=7,
        lower whisker=\drSwl,
        lower quartile=\drSql,
        median=\drSm, upper quartile=\drSqu,
        upper whisker=\drSwu},]
        coordinates {};
    \addplot[gray,
    boxplot prepared={draw position=8,
        lower whisker=\drinfSwl,
        lower quartile=\drinfSql,
        median=\drinfSm, upper quartile=\drinfSqu,
        upper whisker=\drinfSwu},]
        coordinates {};

    \addplot[purple,
    boxplot prepared={draw position=9,
        lower whisker=\dilipriorSwl,
        lower quartile=\dilipriorSql,
        median=\dilipriorSm, upper quartile=\dilipriorSqu,
        upper whisker=\dilipriorSwu},]
        coordinates {};
    \addplot[violet, boxplot prepared={draw position=10,
        lower whisker=\dililaSwl,
        lower quartile=\dililaSql,
        median=\dililaSm, upper quartile=\dililaSqu,
        upper whisker=\dililaSwu},]
        coordinates {(0, 0.96084625)};
    \addplot[red, boxplot prepared={draw position=11,
        lower whisker=\dilimapSwl,
        lower quartile=\dilimapSql,
        median=\dilimapSm, upper quartile=\dilimapSqu,
        upper whisker=\dilimapSwu},]
        coordinates {(0, 0.65223159) (0, 0.99795736)};

    \end{axis}

    \begin{axis}[
        width=\textwidth,
        height=4cm,
        name=third moment,
        at={(second moment.below south west)},
        anchor=north west,
        boxplot/draw direction=y,
        xmin=0.5, xmax=11.5,
        xticklabels={pCN, MALA, $\infty$-MALA, H-pCN, H-MALA, H-$\infty$-MALA,
            {DR \\(H-pCN, H-MALA)}, {DR \\(H-pCN, H-$\infty$-MALA)},
        DILI-PRIOR, DILI-LA, DILI-MAP},
        xtick={1,...,11},
        x tick label style={font=\footnotesize,yshift=-0.5ex, rotate=45,anchor=east, align=center},
        ylabel={third moment $\hat{\qoi}_3$},
        label style={font=\small},
        every axis plot/.append style={very thick, mark=o, mark size=0.5}
        ]
    \addplot[olive,
    boxplot prepared={lower whisker=\pcnTwl,
        lower quartile=\pcnTql,
        median=\pcnTm, upper quartile=\pcnTqu,
        upper whisker=\pcnTwu},]
        coordinates {(0, -1.28141365) (0, -1.91271995)  (0, 3.36843231)  (0,
        3.9447883)   (0, 6.12341834)  (0, 3.64376994)};
    \addplot[darkgoldenrod,
    boxplot prepared={lower whisker=\malaTwl,
        lower quartile=\malaTql,
        median=\malaTm, upper quartile=\malaTqu,
        upper whisker=\malaTwu},]
        coordinates {};
    \addplot[orange,
    boxplot prepared={lower whisker=\infmalaTwl,
        lower quartile=\infmalaTql,
        median=\infmalaTm, upper quartile=\infmalaTqu,
        upper whisker=\infmalaTwu},]
        coordinates {};

    \addplot[blue, boxplot prepared={lower whisker=\hpcnTwl,
        lower quartile=\hpcnTql,
        median=\hpcnTm, upper quartile=\hpcnTqu,
        upper whisker=\hpcnTwu},]
        coordinates {(0, 1.85450953)};
    \addplot[green!60!black, boxplot prepared={lower whisker=\hmalaTwl,
        lower quartile=\hmalaTql,
        median=\hmalaTm, upper quartile=\hmalaTqu,
        upper whisker=\hmalaTwu},]
        coordinates {(0, 0.88241303) (0, 1.37340795)};
    \addplot[cyan, boxplot prepared={lower whisker=\infhmalaTwl,
        lower quartile=\infhmalaTql,
        median=\infhmalaTm, upper quartile=\infhmalaTqu,
        upper whisker=\infhmalaTwu},]
        coordinates {(0, 1.53321006)};

    \addplot[darkgray,
    boxplot prepared={lower whisker=\drTwl,
        lower quartile=\drTql,
        median=\drTm, upper quartile=\drTqu,
        upper whisker=\drTwu},]
        coordinates {};
    \addplot[gray,
    boxplot prepared={lower whisker=\drinfTwl,
        lower quartile=\drinfTql,
        median=\drinfTm, upper quartile=\drinfTqu,
        upper whisker=\drinfTwu},]
        coordinates {};

    \addplot[purple,
    boxplot prepared={lower whisker=\dilipriorTwl,
        lower quartile=\dilipriorTql,
        median=\dilipriorTm, upper quartile=\dilipriorTqu,
        upper whisker=\dilipriorTwu},]
        coordinates {};
    \addplot[violet, boxplot prepared={lower whisker=\dililaTwl,
        lower quartile=\dililaTql,
        median=\dililaTm, upper quartile=\dililaTqu,
        upper whisker=\dililaTwu},]
        coordinates {(0, 1.24752817) (0, 1.40203789)};
    \addplot[red, boxplot prepared={lower whisker=\dilimapTwl,
        lower quartile=\dilimapTql,
        median=\dilimapTm, upper quartile=\dilimapTqu,
        upper whisker=\dilimapTwu},]
        coordinates {};

    \coordinate (a3) at (3.5,0.6);
    \coordinate (b3) at (11.5,1.6);
    \coordinate (lens3) at (7.6,2.8);
    \end{axis}

    \begin{axis}[xmin=3.5, xmax=11.5, ymin=0.6, ymax=1.6,
        name=third enlarge,
        anchor=south,
        at=(lens3),
        axis line style={gray},
        boxplot/draw direction=y,
        width=0.7\textwidth,
        height=2.4cm,
        xticklabels=\empty,
        yticklabel style = {font=\small, xshift=0.5ex},
        ytick = {0.6, 1.0, 1.4},
        every axis plot/.append style={very thick, mark=o, mark size=0.5}
        ]
    \addplot[blue, boxplot prepared={draw position=4,
        lower whisker=\hpcnTwl,
        lower quartile=\hpcnTql,
        median=\hpcnTm, upper quartile=\hpcnTqu,
        upper whisker=\hpcnTwu},]
        coordinates {(0, 1.85450953)};
    \addplot[green!60!black, boxplot prepared={draw position=5,
        lower whisker=\hmalaTwl,
        lower quartile=\hmalaTql,
        median=\hmalaTm, upper quartile=\hmalaTqu,
        upper whisker=\hmalaTwu},]
        coordinates {(0, 0.88241303) (0, 1.37340795)};
    \addplot[cyan, boxplot prepared={draw position=6,
        lower whisker=\infhmalaTwl,
        lower quartile=\infhmalaTql,
        median=\infhmalaTm, upper quartile=\infhmalaTqu,
        upper whisker=\infhmalaTwu},]
        coordinates {(0, 1.53321006)};

    \addplot[darkgray,
    boxplot prepared={draw position=7,
        lower whisker=\drTwl,
        lower quartile=\drTql,
        median=\drTm, upper quartile=\drTqu,
        upper whisker=\drTwu},]
        coordinates {(0,2.29925086)};
    \addplot[gray,
    boxplot prepared={draw position=8,
        lower whisker=\drinfTwl,
        lower quartile=\drinfTql,
        median=\drinfTm, upper quartile=\drinfTqu,
        upper whisker=\drinfTwu},]
        coordinates {};

    \addplot[purple,
    boxplot prepared={draw position=9,
        lower whisker=\dilipriorTwl,
        lower quartile=\dilipriorTql,
        median=\dilipriorTm, upper quartile=\dilipriorTqu,
        upper whisker=\dilipriorTwu},]
        coordinates {(0,6.94379405)};
    \addplot[violet, boxplot prepared={draw position=10,
        lower whisker=\dililaTwl,
        lower quartile=\dililaTql,
        median=\dililaTm, upper quartile=\dililaTqu,
        upper whisker=\dililaTwu},]
        coordinates {(0, 1.24752817) (0, 1.40203789)};
    \addplot[red, boxplot prepared={draw position=11,
        lower whisker=\dilimapTwl,
        lower quartile=\dilimapTql,
        median=\dilimapTm, upper quartile=\dilimapTqu,
        upper whisker=\dilimapTwu},]
        coordinates {};
    \end{axis}

    \node[draw=gray, fit=(a1) (b1), inner sep=0pt] (spy1) {};
    \node[draw=gray, fit=(a2) (b2), inner sep=0pt] (spy2) {};
    \node[draw=gray, fit=(a3) (b3), inner sep=0pt] (spy3) {};

    \path (spy1) edge[gray] (lens1);
    \path (spy2) edge[gray] (lens2);
    \path (spy3) edge[gray] (lens3);
\end{tikzpicture}

% \begin{document}
% \begin{tikzpicture}[]
%     \definecolor{olive}{rgb}{0.5,0.5,0}
%     \definecolor{darkgoldenrod}{rgb}{0.72,0.53,0.4}
%     \definecolor{orange}{rgb}{1,0.65,0}
%     \definecolor{purple}{rgb}{0.5,0,0.5}
%     \definecolor{violet}{rgb}{0.93,0.51,0.93}
%
%     \pgfmathsetmacro{\pcnFm}{0.696187630215861}
%     \pgfmathsetmacro{\pcnFql}{-0.71230199536621}
%     \pgfmathsetmacro{\pcnFqu}{2.444033460387105}
%     \pgfmathsetmacro{\pcnFwl}{-2.41676766178562}
%     \pgfmathsetmacro{\pcnFwu}{3.561029503299091}
%
%     \pgfmathsetmacro{\malaFm}{0.738901903199446}
%     \pgfmathsetmacro{\malaFql}{-0.60604212054141}
%     \pgfmathsetmacro{\malaFqu}{2.395318138589491}
%     \pgfmathsetmacro{\malaFwl}{-2.46643859835737}
%     \pgfmathsetmacro{\malaFwu}{3.791520595157069}
%
%     \pgfmathsetmacro{\infmalaFm}{0.6504314970173638}
%     \pgfmathsetmacro{\infmalaFql}{-0.13238571864083654}
%     \pgfmathsetmacro{\infmalaFqu}{2.4577303497022833}
%     \pgfmathsetmacro{\infmalaFwl}{-2.00486989795473}
%     \pgfmathsetmacro{\infmalaFwu}{3.7497278611819795}
%
%     \pgfmathsetmacro{\hpcnFm}{0.784373476576368}
%     \pgfmathsetmacro{\hpcnFql}{0.759790531290194}
%     \pgfmathsetmacro{\hpcnFqu}{0.821700165363752}
%     \pgfmathsetmacro{\hpcnFwl}{0.710436904570295}
%     \pgfmathsetmacro{\hpcnFwu}{0.899136621515300}
%
%     \pgfmathsetmacro{\hmalaFm}{0.792994603414672}
%     \pgfmathsetmacro{\hmalaFql}{0.771442885391254}
%     \pgfmathsetmacro{\hmalaFqu}{0.801783141050597}
%     \pgfmathsetmacro{\hmalaFwl}{0.754722261198222}
%     \pgfmathsetmacro{\hmalaFwu}{0.844460540358425}
%
%     \pgfmathsetmacro{\infhmalaFm}{0.7845391887113129}
%     \pgfmathsetmacro{\infhmalaFql}{0.7415418702593286}
%     \pgfmathsetmacro{\infhmalaFqu}{0.8303506670933664}
%     \pgfmathsetmacro{\infhmalaFwl}{0.669570645341824}
%     \pgfmathsetmacro{\infhmalaFwu}{0.8841903872157263}
%
%     \pgfmathsetmacro{\drFm}{0.799884938127188}
%     \pgfmathsetmacro{\drFql}{0.790210091242938}
%     \pgfmathsetmacro{\drFqu}{0.814996089942640}
%     \pgfmathsetmacro{\drFwl}{0.768942909131075}
%     \pgfmathsetmacro{\drFwu}{0.833749525567707}
%     %outliers=  [0.74043732 0.87006621]
%
%     \pgfmathsetmacro{\drinfFm}{0.8051631635301002}
%     \pgfmathsetmacro{\drinfFql}{0.7560757528031657}
%     \pgfmathsetmacro{\drinfFqu}{0.8503272547270142}
%     \pgfmathsetmacro{\drinfFwl}{0.7123641305434788}
%     \pgfmathsetmacro{\drinfFwu}{0.8798914928227815}
%
%
%     \pgfmathsetmacro{\dilimapFm}{0.7532636027685141}
%     \pgfmathsetmacro{\dilimapFql}{0.7327858965118973}
%     \pgfmathsetmacro{\dilimapFqu}{0.7600910027314247}
%     \pgfmathsetmacro{\dilimapFwl}{0.7149157447844436}
%     \pgfmathsetmacro{\dilimapFwu}{0.7869125259638633}
%
%
%     \pgfmathsetmacro{\dilipriorFm}{0.830226654394717}
%     \pgfmathsetmacro{\dilipriorFql}{0.4869839350953574717}
%     \pgfmathsetmacro{\dilipriorFqu}{0.9502543543040624717}
%     \pgfmathsetmacro{\dilipriorFwl}{0.2254011812748934717}
%     \pgfmathsetmacro{\dilipriorFwu}{1.2301344109584534717}
%     %outliers=  [1.68571407]
%
%     \pgfmathsetmacro{\dililaFm}{0.8128814593248417}
%     \pgfmathsetmacro{\dililaFql}{0.7891237022536117}
%     \pgfmathsetmacro{\dililaFqu}{0.8451535657830292}
%     \pgfmathsetmacro{\dililaFwl}{0.7131921326772475}
%     \pgfmathsetmacro{\dililaFwu}{0.872623015716791}
%
%     \pgfmathsetmacro{\pcnSm}{2.398498540315348}
%     \pgfmathsetmacro{\pcnSql}{0.499187891494154}
%     \pgfmathsetmacro{\pcnSqu}{5.995203679392216}
%     \pgfmathsetmacro{\pcnSwl}{0.112948397001232}
%     \pgfmathsetmacro{\pcnSwu}{12.69171145721071}
%
%     \pgfmathsetmacro{\malaSm }{2.4182143875238644}
%     \pgfmathsetmacro{\malaSql}{0.627531992171728}
%     \pgfmathsetmacro{\malaSqu}{5.918352244884108}
%     \pgfmathsetmacro{\malaSwl}{0.040741877801778}
%     \pgfmathsetmacro{\malaSwu}{9.521119070897477}
%     %outliers=  [14.38147845]
%
%     \pgfmathsetmacro{\infmalaSm}{3.700328513725263}
%     \pgfmathsetmacro{\infmalaSql}{0.2171600976465115}
%     \pgfmathsetmacro{\infmalaSqu}{6.051645171801273}
%     \pgfmathsetmacro{\infmalaSwl}{0.02838992779423835}
%     \pgfmathsetmacro{\infmalaSwu}{14.078323562431157}
%
%     \pgfmathsetmacro{\hpcnSm }{1.177606186813704}
%     \pgfmathsetmacro{\hpcnSql}{1.113241288615752}
%     \pgfmathsetmacro{\hpcnSqu}{1.212748716832899}
%     \pgfmathsetmacro{\hpcnSwl}{0.985907302654168}
%     \pgfmathsetmacro{\hpcnSwu}{1.334382443825616}
%
%     \pgfmathsetmacro{\hmalaSm }{1.170117300083953}
%     \pgfmathsetmacro{\hmalaSql}{1.136826878926963}
%     \pgfmathsetmacro{\hmalaSqu}{1.204181250179643}
%     \pgfmathsetmacro{\hmalaSwl}{1.108128163688326}
%     \pgfmathsetmacro{\hmalaSwu}{1.238094020914196}
%
%     \pgfmathsetmacro{\infhmalaSm}{1.1419070913281106}
%     \pgfmathsetmacro{\infhmalaSql}{1.06987760887545711106}
%     \pgfmathsetmacro{\infhmalaSqu}{1.19877805525169071106}
%     \pgfmathsetmacro{\infhmalaSwl}{0.92947347873139131106}
%     \pgfmathsetmacro{\infhmalaSwu}{1.32890580342436551106}
%
%     \pgfmathsetmacro{\drSm }{1.17992828877356}
%     \pgfmathsetmacro{\drSql}{1.16096688216011}
%     \pgfmathsetmacro{\drSqu}{1.20499426105424}
%     \pgfmathsetmacro{\drSwl}{1.09630506703066}
%     \pgfmathsetmacro{\drSwu}{1.25422092868955}
%     %outliers=  [1.38561563 1.27240971]
%
%     \pgfmathsetmacro{\drinfSm}{1.177684660533484}
%     \pgfmathsetmacro{\drinfSql}{1.0962054008181519}
%     \pgfmathsetmacro{\drinfSqu}{1.2516267815483078}
%     \pgfmathsetmacro{\drinfSwl}{0.9964321305156297}
%     \pgfmathsetmacro{\drinfSwu}{1.3817690353100167}
%
%     \pgfmathsetmacro{\dilipriorSm }{1.0925251609435}
%     \pgfmathsetmacro{\dilipriorSql}{0.7098150237137757}
%     \pgfmathsetmacro{\dilipriorSqu}{1.3725896120190966}
%     \pgfmathsetmacro{\dilipriorSwl}{0.5259595665353886}
%     \pgfmathsetmacro{\dilipriorSwu}{1.9789110162635284}
%     %outliers=  [3.26967313]
%
%     \pgfmathsetmacro{\dililaSm}{1.1963263196231817}
%     \pgfmathsetmacro{\dililaSql}{1.1473987311118015}
%     \pgfmathsetmacro{\dililaSqu}{1.2426486294340278}
%     \pgfmathsetmacro{\dililaSwl}{1.039851295546711}
%     \pgfmathsetmacro{\dililaSwu}{1.2889876200349912}
%
%
%     \pgfmathsetmacro{\dilimapSm }{1.091501526688405}
%     \pgfmathsetmacro{\dilimapSql}{1.063621406736740}
%     \pgfmathsetmacro{\dilimapSqu}{1.108934601536196}
%     \pgfmathsetmacro{\dilimapSwl}{1.033496388410531}
%     \pgfmathsetmacro{\dilimapSwu}{1.138174583844341}
%
%     \pgfmathsetmacro{\pcnTm}{0.354074284879881}
%     \pgfmathsetmacro{\pcnTql}{-0.79931581460261}
%     \pgfmathsetmacro{\pcnTqu}{14.75896787302340}
%     \pgfmathsetmacro{\pcnTwl}{-14.4666813768476}
%     \pgfmathsetmacro{\pcnTwu}{25.581387487323006}
%     %outliers=  [45.27323073]
%
%     \pgfmathsetmacro{\malaTm}{0.4422693254185003}
%     \pgfmathsetmacro{\malaTql}{-0.577844875690309}
%     \pgfmathsetmacro{\malaTqu}{14.088482769183706}
%     \pgfmathsetmacro{\malaTwl}{-15.21284127009214}
%     \pgfmathsetmacro{\malaTwu}{29.424157916728344}
%     %outliers=  [54.57208299]
%
%     \pgfmathsetmacro{\infmalaTm}{0.2967008681389476}
%     \pgfmathsetmacro{\infmalaTql}{-0.016000425032834775}
%     \pgfmathsetmacro{\infmalaTqu}{14.92874765945556}
%     \pgfmathsetmacro{\infmalaTwl}{-9.049728910188337}
%     \pgfmathsetmacro{\infmalaTwu}{21.106057650485965}
%     %outliers=  [37.65170261 52.92398379]
%
%     \pgfmathsetmacro{\hpcnTm}{1.7626190886195299}
%     \pgfmathsetmacro{\hpcnTql}{1.6483545437791671}
%     \pgfmathsetmacro{\hpcnTqu}{1.8466977066515022}
%     \pgfmathsetmacro{\hpcnTwl}{1.3962344644293856}
%     \pgfmathsetmacro{\hpcnTwu}{2.1318162245985404}
%
%     \pgfmathsetmacro{\hmalaTm}{1.763218507948285}
%     \pgfmathsetmacro{\hmalaTql}{1.707364981406409}
%     \pgfmathsetmacro{\hmalaTqu}{1.857853616650702}
%     \pgfmathsetmacro{\hmalaTwl}{1.673409286786058}
%     \pgfmathsetmacro{\hmalaTwu}{1.961578264771762}
%
%     \pgfmathsetmacro{\infhmalaTm}{1.7250594827414334}
%     \pgfmathsetmacro{\infhmalaTql}{1.558491373709831}
%     \pgfmathsetmacro{\infhmalaTqu}{1.8127317987092755}
%     \pgfmathsetmacro{\infhmalaTwl}{1.2780041774339732}
%     \pgfmathsetmacro{\infhmalaTwu}{2.1482948264965764}
%
%     \pgfmathsetmacro{\drTm}{1.8022600404202418}
%     \pgfmathsetmacro{\drTql}{1.7716215329102143}
%     \pgfmathsetmacro{\drTqu}{1.8866188712520104}
%     \pgfmathsetmacro{\drTwl}{1.6572372278794776}
%     \pgfmathsetmacro{\drTwu}{2.0185146280330013}
%     %outliers=  [2.29925086]
%
%     \pgfmathsetmacro{\drinfTm}{1.7811772852155952}
%     \pgfmathsetmacro{\drinfTql}{1.602572037781865}
%     \pgfmathsetmacro{\drinfTqu}{1.9551171591892869}
%     \pgfmathsetmacro{\drinfTwl}{1.3887639317403608}
%     \pgfmathsetmacro{\drinfTwu}{2.3161986639676737}
%
%     \pgfmathsetmacro{\dilipriorTm}{1.547791793396089}
%     \pgfmathsetmacro{\dilipriorTql}{0.8457485825328493}
%     \pgfmathsetmacro{\dilipriorTqu}{2.19379875398511}
%     \pgfmathsetmacro{\dilipriorTwl}{0.36691037595805553}
%     \pgfmathsetmacro{\dilipriorTwu}{3.4796889568192797}
%     %outliers=  [6.94379405]
%
%     \pgfmathsetmacro{\dililaTm}{1.857619299187045}
%     \pgfmathsetmacro{\dililaTql}{1.7178863187594824}
%     \pgfmathsetmacro{\dililaTqu}{1.919837622660295}
%     \pgfmathsetmacro{\dililaTwl}{1.5151391259657359}
%     \pgfmathsetmacro{\dililaTwu}{2.0496108312411816}
%
%     \pgfmathsetmacro{\dilimapTm}{1.604957128188258}
%     \pgfmathsetmacro{\dilimapTql}{1.563677863100326}
%     \pgfmathsetmacro{\dilimapTqu}{1.655705888841008}
%     \pgfmathsetmacro{\dilimapTwl}{1.486738103378214}
%     \pgfmathsetmacro{\dilimapTwu}{1.764124333539435}
%
%     \begin{axis}[
%         width=\textwidth,
%         height=4cm,
%         name=first moment,
%         boxplot/draw direction=y,
%         xmin=0.5, xmax=11.5,
%         xticklabels=\empty,
%         ylabel={first moment $\hat{q}_1$},
%         label style={font=\small},
%         ]
%     \addplot[olive, boxplot prepared={lower whisker=\pcnFwl,
%         lower quartile=\pcnFql,
%         median=\pcnFm, upper quartile=\pcnFqu,
%         upper whisker=\pcnFwu},]
%         coordinates {};
%     \addplot[darkgoldenrod, boxplot prepared={lower whisker=\malaFwl,
%         lower quartile=\malaFql,
%         median=\malaFm, upper quartile=\malaFqu,
%         upper whisker=\malaFwu},]
%         coordinates {};
%     \addplot[orange, boxplot prepared={lower whisker=\infmalaFwl,
%         lower quartile=\infmalaFql,
%         median=\infmalaFm, upper quartile=\infmalaFqu,
%         upper whisker=\infmalaFwu},]
%         coordinates {};
%
%     \addplot[blue, boxplot prepared={lower whisker=\hpcnFwl,
%         lower quartile=\hpcnFql,
%         median=\hpcnFm, upper quartile=\hpcnFqu,
%         upper whisker=\hpcnFwu},]
%         coordinates {};
%     \addplot[green!60!black, boxplot prepared={lower whisker=\hmalaFwl,
%         lower quartile=\hmalaFql,
%         median=\hmalaFm, upper quartile=\hmalaFqu,
%         upper whisker=\hmalaFwu},]
%         coordinates {};
%     \addplot[cyan, boxplot prepared={lower whisker=\infhmalaFwl,
%         lower quartile=\infhmalaFql,
%         median=\infhmalaFm, upper quartile=\infhmalaFqu,
%         upper whisker=\infhmalaFwu},]
%         coordinates {};
%
%     \addplot[darkgray, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\drFwl,
%         lower quartile=\drFql,
%         median=\drFm, upper quartile=\drFqu,
%         upper whisker=\drFwu},]
%         coordinates {(0, 0.74043732) (0, 0.87006621)};
%     \addplot[gray,
%     boxplot prepared={lower whisker=\drinfFwl,
%         lower quartile=\drinfFql,
%         median=\drinfFm, upper quartile=\drinfFqu,
%         upper whisker=\drinfFwu},]
%         coordinates {};
%
%     \addplot[purple, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\dilipriorFwl,
%         lower quartile=\dilipriorFql,
%         median=\dilipriorFm, upper quartile=\dilipriorFqu,
%         upper whisker=\dilipriorFwu},]
%         coordinates {(0,1.68571407)};
%     \addplot[violet, boxplot prepared={lower whisker=\dililaFwl,
%         lower quartile=\dililaFql,
%         median=\dililaFm, upper quartile=\dililaFqu,
%         upper whisker=\dililaFwu},]
%         coordinates {};
%     \addplot[red, boxplot prepared={lower whisker=\dilimapFwl,
%         lower quartile=\dilimapFql,
%         median=\dilimapFm, upper quartile=\dilimapFqu,
%         upper whisker=\dilimapFwu},]
%         coordinates {};
%     \coordinate (a1) at (3.5,0.65);
%     \coordinate (b1) at (11.5,0.92);
%     \coordinate (lens1) at (7.5,-0.2);
%     \end{axis}
%
%     \begin{axis}[xmin=3.5, xmax=11.5, ymin=0.65, ymax=0.92,
%         name=first enlarge,
%         anchor=north,
%         at=(lens1),
%         axis line style={gray},
%         boxplot/draw direction=y,
%         width=0.7\textwidth,
%         height=2.4cm,
%         xticklabels=\empty,
%         yticklabel style = {font=\small, xshift=0.5ex},
%         ytick = {0.7, 0.8, 0.9},
%         ]
%     \addplot[blue, boxplot prepared={draw position=4,
%         lower whisker=\hpcnFwl,
%         lower quartile=\hpcnFql,
%         median=\hpcnFm, upper quartile=\hpcnFqu,
%         upper whisker=\hpcnFwu},]
%         coordinates {};
%     \addplot[green!60!black, boxplot prepared={draw position=5,
%         lower whisker=\hmalaFwl,
%         lower quartile=\hmalaFql,
%         median=\hmalaFm, upper quartile=\hmalaFqu,
%         upper whisker=\hmalaFwu},]
%         coordinates {};
%     \addplot[cyan, boxplot prepared={draw position=6,
%         lower whisker=\infhmalaFwl,
%         lower quartile=\infhmalaFql,
%         median=\infhmalaFm, upper quartile=\infhmalaFqu,
%         upper whisker=\infhmalaFwu},]
%         coordinates {};
%
%     \addplot[darkgray, mark=o, mark size=0.5,
%     boxplot prepared={draw position=7,
%         lower whisker=\drFwl,
%         lower quartile=\drFql,
%         median=\drFm, upper quartile=\drFqu,
%         upper whisker=\drFwu},]
%         coordinates {(0, 0.74043732) (0, 0.87006621)};
%     \addplot[gray,
%     boxplot prepared={draw position=8,
%         lower whisker=\drinfFwl,
%         lower quartile=\drinfFql,
%         median=\drinfFm, upper quartile=\drinfFqu,
%         upper whisker=\drinfFwu},]
%         coordinates {};
%
%     \addplot[purple, mark=o, mark size=0.5,
%     boxplot prepared={draw position=9,
%         lower whisker=\dilipriorFwl,
%         lower quartile=\dilipriorFql,
%         median=\dilipriorFm, upper quartile=\dilipriorFqu,
%         upper whisker=\dilipriorFwu},]
%         coordinates {(0,1.68571407)};
%     \addplot[violet, boxplot prepared={draw position=10,
%         lower whisker=\dililaFwl,
%         lower quartile=\dililaFql,
%         median=\dililaFm, upper quartile=\dililaFqu,
%         upper whisker=\dililaFwu},]
%         coordinates {};
%     \addplot[red, boxplot prepared={draw position=11,
%         lower whisker=\dilimapFwl,
%         lower quartile=\dilimapFql,
%         median=\dilimapFm, upper quartile=\dilimapFqu,
%         upper whisker=\dilimapFwu},]
%         coordinates {};
%     \end{axis}
%
%     \begin{axis}[
%         width=\textwidth,
%         height=4cm,
%         name=second moment,
%         at={(first moment.below south west)},
%         anchor=north west,
%         boxplot/draw direction=y,
%         xmin=0.5, xmax=11.5,
%         xticklabels=\empty,
%         ylabel={second moment $\hat{q}_2$},
%         label style={font=\small},
%         ]
%     \addplot[olive, boxplot prepared={lower whisker=\pcnSwl,
%         lower quartile=\pcnSql,
%         median=\pcnSm, upper quartile=\pcnSqu,
%         upper whisker=\pcnSwu},]
%         coordinates {};
%     \addplot[darkgoldenrod, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\malaSwl,
%         lower quartile=\malaSql,
%         median=\malaSm, upper quartile=\malaSqu,
%         upper whisker=\malaSwu},]
%         coordinates {(0,14.38147845)};
%     \addplot[orange, boxplot prepared={lower whisker=\infmalaSwl,
%         lower quartile=\infmalaSql,
%         median=\infmalaSm, upper quartile=\infmalaSqu,
%         upper whisker=\infmalaSwu},]
%         coordinates {};
%
%     \addplot[blue, boxplot prepared={lower whisker=\hpcnSwl,
%         lower quartile=\hpcnSql,
%         median=\hpcnSm, upper quartile=\hpcnSqu,
%         upper whisker=\hpcnSwu},]
%         coordinates {};
%     \addplot[green!60!black, boxplot prepared={lower whisker=\hmalaSwl,
%         lower quartile=\hmalaSql,
%         median=\hmalaSm, upper quartile=\hmalaSqu,
%         upper whisker=\hmalaSwu},]
%         coordinates {};
%     \addplot[cyan, boxplot prepared={lower whisker=\infhmalaSwl,
%         lower quartile=\infhmalaSql,
%         median=\infhmalaSm, upper quartile=\infhmalaSqu,
%         upper whisker=\infhmalaSwu},]
%         coordinates {};
%
%     \addplot[darkgray, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\drSwl,
%         lower quartile=\drSql,
%         median=\drSm, upper quartile=\drSqu,
%         upper whisker=\drSwu},]
%         coordinates {(0, 1.38561563) (0, 1.27240971)};
%     \addplot[gray,
%     boxplot prepared={lower whisker=\drinfSwl,
%         lower quartile=\drinfSql,
%         median=\drinfSm, upper quartile=\drinfSqu,
%         upper whisker=\drinfSwu},]
%         coordinates {};
%
%     \addplot[purple, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\dilipriorSwl,
%         lower quartile=\dilipriorSql,
%         median=\dilipriorSm, upper quartile=\dilipriorSqu,
%         upper whisker=\dilipriorSwu},]
%         coordinates {(0,3.26967313)};
%     \addplot[violet, boxplot prepared={lower whisker=\dililaSwl,
%         lower quartile=\dililaSql,
%         median=\dililaSm, upper quartile=\dililaSqu,
%         upper whisker=\dililaSwu},]
%         coordinates {};
%     \addplot[red, boxplot prepared={lower whisker=\dilimapSwl,
%         lower quartile=\dilimapSql,
%         median=\dilimapSm, upper quartile=\dilimapSqu,
%         upper whisker=\dilimapSwu},]
%         coordinates {};
%
%         \coordinate (a2) at (3.5,0.9);
%         \coordinate (b2) at (11.5,1.42);
%         \coordinate (lens2) at (7.5,5);
%     \end{axis}
%
%     \begin{axis}[xmin=3.5, xmax=11.5, ymin=0.9, ymax=1.42,
%         name=second enlarge,
%         anchor=south,
%         at=(lens2),
%         axis line style={gray},
%         boxplot/draw direction=y,
%         width=0.7\textwidth,
%         height=2.4cm,
%         xticklabels=\empty,
%         yticklabel style = {font=\small, xshift=0.5ex},
%         ytick = {1.0,1.2,1.4},
%         ]
%     \addplot[blue, boxplot prepared={draw position=4,
%         lower whisker=\hpcnSwl,
%         lower quartile=\hpcnSql,
%         median=\hpcnSm, upper quartile=\hpcnSqu,
%         upper whisker=\hpcnSwu},]
%         coordinates {};
%     \addplot[green!60!black, boxplot prepared={draw position=5,
%         lower whisker=\hmalaSwl,
%         lower quartile=\hmalaSql,
%         median=\hmalaSm, upper quartile=\hmalaSqu,
%         upper whisker=\hmalaSwu},]
%         coordinates {};
%     \addplot[cyan, boxplot prepared={draw position=6,
%         lower whisker=\infhmalaSwl,
%         lower quartile=\infhmalaSql,
%         median=\infhmalaSm, upper quartile=\infhmalaSqu,
%         upper whisker=\infhmalaSwu},]
%         coordinates {};
%
%     \addplot[darkgray, mark=o, mark size=0.5,
%     boxplot prepared={draw position=7,
%         lower whisker=\drSwl,
%         lower quartile=\drSql,
%         median=\drSm, upper quartile=\drSqu,
%         upper whisker=\drSwu},]
%         coordinates {(0, 1.38561563) (0, 1.27240971)};
%     \addplot[gray,
%     boxplot prepared={draw position=8,
%         lower whisker=\drinfSwl,
%         lower quartile=\drinfSql,
%         median=\drinfSm, upper quartile=\drinfSqu,
%         upper whisker=\drinfSwu},]
%         coordinates {};
%
%     \addplot[purple, mark=o, mark size=0.5,
%     boxplot prepared={draw position=9,
%         lower whisker=\dilipriorSwl,
%         lower quartile=\dilipriorSql,
%         median=\dilipriorSm, upper quartile=\dilipriorSqu,
%         upper whisker=\dilipriorSwu},]
%         coordinates {(0,3.26967313)};
%     \addplot[violet, boxplot prepared={draw position=10,
%         lower whisker=\dililaSwl,
%         lower quartile=\dililaSql,
%         median=\dililaSm, upper quartile=\dililaSqu,
%         upper whisker=\dililaSwu},]
%         coordinates {};
%     \addplot[red, boxplot prepared={draw position=11,
%         lower whisker=\dilimapSwl,
%         lower quartile=\dilimapSql,
%         median=\dilimapSm, upper quartile=\dilimapSqu,
%         upper whisker=\dilimapSwu},]
%         coordinates {};
%
%     \end{axis}
%
%     \begin{axis}[
%         width=\textwidth,
%         height=4cm,
%         name=third moment,
%         at={(second moment.below south west)},
%         anchor=north west,
%         boxplot/draw direction=y,
%         xmin=0.5, xmax=11.5,
%         xticklabels={pCN, MALA, $\infty$-MALA, H-pCN, H-MALA, $\infty$-H-MALA,
%             DR (H-pCN \, H-MALA), DR (H-pCN\, $\infty$-H-MALA),
%         DILI-PRIOR, DILI-LA, DILI-MAP},
%         xtick={1,...,11},
%         x tick label style={font=\footnotesize,rotate=90,anchor=east},
%         ylabel={third moment $\hat{q}_3$},
%         label style={font=\small},
%         ]
%     \addplot[olive, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\pcnTwl,
%         lower quartile=\pcnTql,
%         median=\pcnTm, upper quartile=\pcnTqu,
%         upper whisker=\pcnTwu},]
%         coordinates {(0,45.27323073)};
%     \addplot[darkgoldenrod, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\malaTwl,
%         lower quartile=\malaTql,
%         median=\malaTm, upper quartile=\malaTqu,
%         upper whisker=\malaTwu},]
%         coordinates {(0,54.57208299)};
%     \addplot[orange, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\infmalaTwl,
%         lower quartile=\infmalaTql,
%         median=\infmalaTm, upper quartile=\infmalaTqu,
%         upper whisker=\infmalaTwu},]
%         coordinates {(0, 37.65170261) (0,52.92398379)};
%
%     \addplot[blue, boxplot prepared={lower whisker=\hpcnTwl,
%         lower quartile=\hpcnTql,
%         median=\hpcnTm, upper quartile=\hpcnTqu,
%         upper whisker=\hpcnTwu},]
%         coordinates {};
%     \addplot[green!60!black, boxplot prepared={lower whisker=\hmalaTwl,
%         lower quartile=\hmalaTql,
%         median=\hmalaTm, upper quartile=\hmalaTqu,
%         upper whisker=\hmalaTwu},]
%         coordinates {};
%     \addplot[cyan, boxplot prepared={lower whisker=\infhmalaTwl,
%         lower quartile=\infhmalaTql,
%         median=\infhmalaTm, upper quartile=\infhmalaTqu,
%         upper whisker=\infhmalaTwu},]
%         coordinates {};
%
%     \addplot[darkgray, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\drTwl,
%         lower quartile=\drTql,
%         median=\drTm, upper quartile=\drTqu,
%         upper whisker=\drTwu},]
%         coordinates {(0,2.29925086)};
%     \addplot[gray,
%     boxplot prepared={lower whisker=\drinfTwl,
%         lower quartile=\drinfTql,
%         median=\drinfTm, upper quartile=\drinfTqu,
%         upper whisker=\drinfTwu},]
%         coordinates {};
%
%     \addplot[purple, mark=o, mark size=0.5,
%     boxplot prepared={lower whisker=\dilipriorTwl,
%         lower quartile=\dilipriorTql,
%         median=\dilipriorTm, upper quartile=\dilipriorTqu,
%         upper whisker=\dilipriorTwu},]
%         coordinates {(0,6.94379405)};
%     \addplot[violet, boxplot prepared={lower whisker=\dililaTwl,
%         lower quartile=\dililaTql,
%         median=\dililaTm, upper quartile=\dililaTqu,
%         upper whisker=\dililaTwu},]
%         coordinates {};
%     \addplot[red, boxplot prepared={lower whisker=\dilimapTwl,
%         lower quartile=\dilimapTql,
%         median=\dilimapTm, upper quartile=\dilimapTqu,
%         upper whisker=\dilimapTwu},]
%         coordinates {};
%
%     \coordinate (a3) at (3.5,1.2);
%     \coordinate (b3) at (11.5,2.4);
%     \coordinate (lens3) at (7.5,15);
%     \end{axis}
%
%     \begin{axis}[xmin=3.5, xmax=11.5, ymin=1.2, ymax=2.4,
%         name=third enlarge,
%         anchor=south,
%         at=(lens3),
%         axis line style={gray},
%         boxplot/draw direction=y,
%         width=0.7\textwidth,
%         height=2.4cm,
%         xticklabels=\empty,
%         yticklabel style = {font=\small, xshift=0.5ex},
%         ytick = {1.4, 1.9, 2.4},
%         ]
%     \addplot[blue, boxplot prepared={draw position=4,
%         lower whisker=\hpcnTwl,
%         lower quartile=\hpcnTql,
%         median=\hpcnTm, upper quartile=\hpcnTqu,
%         upper whisker=\hpcnTwu},]
%         coordinates {};
%     \addplot[green!60!black, boxplot prepared={draw position=5,
%         lower whisker=\hmalaTwl,
%         lower quartile=\hmalaTql,
%         median=\hmalaTm, upper quartile=\hmalaTqu,
%         upper whisker=\hmalaTwu},]
%         coordinates {};
%     \addplot[cyan, boxplot prepared={draw position=6,
%         lower whisker=\infhmalaTwl,
%         lower quartile=\infhmalaTql,
%         median=\infhmalaTm, upper quartile=\infhmalaTqu,
%         upper whisker=\infhmalaTwu},]
%         coordinates {};
%
%     \addplot[darkgray, mark=o, mark size=0.5,
%     boxplot prepared={draw position=7,
%         lower whisker=\drTwl,
%         lower quartile=\drTql,
%         median=\drTm, upper quartile=\drTqu,
%         upper whisker=\drTwu},]
%         coordinates {(0,2.29925086)};
%     \addplot[gray,
%     boxplot prepared={draw position=8,
%         lower whisker=\drinfTwl,
%         lower quartile=\drinfTql,
%         median=\drinfTm, upper quartile=\drinfTqu,
%         upper whisker=\drinfTwu},]
%         coordinates {};
%
%     \addplot[purple, mark=o, mark size=0.5,
%     boxplot prepared={draw position=9,
%         lower whisker=\dilipriorTwl,
%         lower quartile=\dilipriorTql,
%         median=\dilipriorTm, upper quartile=\dilipriorTqu,
%         upper whisker=\dilipriorTwu},]
%         coordinates {(0,6.94379405)};
%     \addplot[violet, boxplot prepared={draw position=10,
%         lower whisker=\dililaTwl,
%         lower quartile=\dililaTql,
%         median=\dililaTm, upper quartile=\dililaTqu,
%         upper whisker=\dililaTwu},]
%         coordinates {};
%     \addplot[red, boxplot prepared={draw position=11,
%         lower whisker=\dilimapTwl,
%         lower quartile=\dilimapTql,
%         median=\dilimapTm, upper quartile=\dilimapTqu,
%         upper whisker=\dilimapTwu},]
%         coordinates {};
%     \end{axis}
%
%     \node[draw=gray, fit=(a1) (b1), inner sep=0pt] (spy1) {};
%     \node[draw=gray, fit=(a2) (b2), inner sep=0pt] (spy2) {};
%     \node[draw=gray, fit=(a3) (b3), inner sep=0pt] (spy3) {};
%
%     \path (spy1) edge[gray] (lens1);
%     \path (spy2) edge[gray] (lens2);
%     \path (spy3) edge[gray] (lens3);
% \end{tikzpicture}
% \end{document}

%\begin{tikzpicture}
%    %[spy using outlines={rectangle, lens={scale=2}, connect spies}]
%    \pgfmathsetmacro{\qbox}{0.6745}
%    \pgfmathsetmacro{\qwhisker}{2.698}

%    \pgfmathsetmacro{\muFirstPCN}{0.722}
%    \pgfmathsetmacro{\sigmaFirstPCN}{0.596}
%    \pgfmathsetmacro{\muFirstMALA}{0.777}
%    \pgfmathsetmacro{\sigmaFirstMALA}{0.6}
%    \pgfmathsetmacro{\muFirstHPCN}{0.79}
%    \pgfmathsetmacro{\sigmaFirstHPCN}{0.011}
%    \pgfmathsetmacro{\muFirstHMALA}{0.79}
%    \pgfmathsetmacro{\sigmaFirstHMALA}{0.007}
%    \pgfmathsetmacro{\muFirstDR}{0.801}
%    \pgfmathsetmacro{\sigmaFirstDR}{0.006}
%    \pgfmathsetmacro{\muFirstDILIMAP}{0.74999}
%    \pgfmathsetmacro{\sigmaFirstDILIMAP}{0.0048}

%    \pgfmathsetmacro{\muSecondPCN}{3.777}
%    \pgfmathsetmacro{\sigmaSecondPCN}{1.130}
%    \pgfmathsetmacro{\muSecondMALA}{3.897}
%    \pgfmathsetmacro{\sigmaSecondMALA}{1.261}
%    \pgfmathsetmacro{\muSecondHPCN}{1.158}
%    \pgfmathsetmacro{\sigmaSecondHPCN}{0.017}
%    \pgfmathsetmacro{\muSecondHMALA}{1.169}
%    \pgfmathsetmacro{\sigmaSecondHMALA}{0.012}
%    \pgfmathsetmacro{\muSecondDR}{1.190}
%    \pgfmathsetmacro{\sigmaSecondDR}{0.012}
%    \pgfmathsetmacro{\muSecondDILIMAP}{1.0883}
%    \pgfmathsetmacro{\sigmaSecondDILIMAP}{0.0084}

%    \pgfmathsetmacro{\muThirdPCN}{6.342}
%    \pgfmathsetmacro{\sigmaThirdPCN}{4.458}
%    \pgfmathsetmacro{\muThirdMALA}{7.212}
%    \pgfmathsetmacro{\sigmaThirdMALA}{5.118}
%    \pgfmathsetmacro{\muThirdHPCN}{1.751}
%    \pgfmathsetmacro{\sigmaThirdHPCN}{0.040}
%    \pgfmathsetmacro{\muThirdHMALA}{1.785}
%    \pgfmathsetmacro{\sigmaThirdHMALA}{0.028}
%    \pgfmathsetmacro{\muThirdDR}{1.840}
%    \pgfmathsetmacro{\sigmaThirdDR}{0.029}
%    \pgfmathsetmacro{\muThirdDILIMAP}{1.6101}
%    \pgfmathsetmacro{\sigmaThirdDILIMAP}{0.0212}

%    \begin{axis}[
%        name=first moment,
%        boxplot/draw direction=y,
%        xmin=0.5, xmax=6.5,
%        xticklabels={pCN, MALA, H-pCN, H-MALA, DR, DILI-MAP},
%        xtick={1,...,6},
%        x tick label style={rotate=90,anchor=east},
%        ylabel={first moment estimate $\hat{q}_1$},
%        ]
%    \addplot[cyan, boxplot prepared={lower whisker=\muFirstPCN - \qwhisker*\sigmaFirstPCN, lower quartile=\muFirstPCN - \qbox*\sigmaFirstPCN,
%        median=\muFirstPCN, upper quartile=\muFirstPCN + \qbox*\sigmaFirstPCN,
%        upper whisker=\muFirstPCN + \qwhisker*\sigmaFirstPCN},]
%        coordinates {};
%    \addplot[orange, boxplot prepared={lower whisker=\muFirstMALA - \qwhisker*\sigmaFirstMALA, lower quartile=\muFirstMALA - \qbox*\sigmaFirstMALA,
%        median=\muFirstMALA, upper quartile=\muFirstMALA + \qbox*\sigmaFirstMALA,
%        upper whisker=\muFirstMALA + \qwhisker*\sigmaFirstMALA},]
%        coordinates {};
%    \addplot[blue, boxplot prepared={lower whisker=\muFirstHPCN - \qwhisker*\sigmaFirstHPCN, lower quartile=\muFirstHPCN - \qbox*\sigmaFirstHPCN,
%        median=\muFirstHPCN, upper quartile=\muFirstHPCN + \qbox*\sigmaFirstHPCN,
%        upper whisker=\muFirstHPCN + \qwhisker*\sigmaFirstHPCN},]
%        coordinates {};
%    \addplot[green!60!black, boxplot prepared={lower whisker=\muFirstHMALA - \qwhisker*\sigmaFirstHMALA, lower quartile=\muFirstHMALA - \qbox*\sigmaFirstHMALA,
%        median=\muFirstHMALA, upper quartile=\muFirstHMALA + \qbox*\sigmaFirstHMALA,
%        upper whisker=\muFirstHMALA + \qwhisker*\sigmaFirstHMALA},]
%        coordinates {};
%    \addplot[red, boxplot prepared={lower whisker=\muFirstDR- \qwhisker*\sigmaFirstDR, lower quartile=\muFirstDR- \qbox*\sigmaFirstDR,
%        median=\muFirstDR, upper quartile=\muFirstDR+ \qbox*\sigmaFirstDR,
%        upper whisker=\muFirstDR+ \qwhisker*\sigmaFirstDR},]
%        coordinates {};
%    \addplot[violet, boxplot prepared={lower whisker=\muFirstDILIMAP- \qwhisker*\sigmaFirstDILIMAP, lower quartile=\muFirstDILIMAP- \qbox*\sigmaFirstDILIMAP,
%        median=\muFirstDILIMAP, upper quartile=\muFirstDILIMAP+ \qbox*\sigmaFirstDILIMAP,
%        upper whisker=\muFirstDILIMAP+ \qwhisker*\sigmaFirstDILIMAP},]
%        coordinates {};
%        \coordinate (a1) at (2.5,0.73);
%        \coordinate (b1) at (6.5,0.83);
%        \coordinate (lens1) at (4.5,1.05);
%    \end{axis}

%    \begin{axis}[
%        name=second moment,
%        at={(first moment.right of south east)},
%        xshift=1.2cm,
%        boxplot/draw direction=y,
%        xmin=0.5, xmax=6.5,
%        xticklabels={pCN, MALA, H-pCN, H-MALA, DR, DILI-MAP},
%        xtick={1,...,6},
%        x tick label style={rotate=90,anchor=east},
%        ylabel={second moment estimate $\hat{q}_2$},
%        ]
%    \addplot[cyan, boxplot prepared={lower whisker=\muSecondPCN - \qwhisker*\sigmaSecondPCN, lower quartile=\muSecondPCN - \qbox*\sigmaSecondPCN,
%        median=\muSecondPCN, upper quartile=\muSecondPCN + \qbox*\sigmaSecondPCN,
%        upper whisker=\muSecondPCN + \qwhisker*\sigmaSecondPCN},]
%        coordinates {};
%    \addplot[orange, boxplot prepared={lower whisker=\muSecondMALA - \qwhisker*\sigmaSecondMALA, lower quartile=\muSecondMALA - \qbox*\sigmaSecondMALA,
%        median=\muSecondMALA, upper quartile=\muSecondMALA + \qbox*\sigmaSecondMALA,
%        upper whisker=\muSecondMALA + \qwhisker*\sigmaSecondMALA},]
%        coordinates {};
%    \addplot[blue, boxplot prepared={lower whisker=\muSecondHPCN - \qwhisker*\sigmaSecondHPCN, lower quartile=\muSecondHPCN - \qbox*\sigmaSecondHPCN,
%        median=\muSecondHPCN, upper quartile=\muSecondHPCN + \qbox*\sigmaSecondHPCN,
%        upper whisker=\muSecondHPCN + \qwhisker*\sigmaSecondHPCN},]
%        coordinates {};
%    \addplot[green!60!black, boxplot prepared={lower whisker=\muSecondHMALA - \qwhisker*\sigmaSecondHMALA, lower quartile=\muSecondHMALA - \qbox*\sigmaSecondHMALA,
%        median=\muSecondHMALA, upper quartile=\muSecondHMALA + \qbox*\sigmaSecondHMALA,
%        upper whisker=\muSecondHMALA + \qwhisker*\sigmaSecondHMALA},]
%        coordinates {};
%    \addplot[red, boxplot prepared={lower whisker=\muSecondDR- \qwhisker*\sigmaSecondDR, lower quartile=\muSecondDR- \qbox*\sigmaSecondDR,
%        median=\muSecondDR, upper quartile=\muSecondDR+ \qbox*\sigmaSecondDR,
%        upper whisker=\muSecondDR+ \qwhisker*\sigmaSecondDR},]
%        coordinates {};
%    \addplot[violet, boxplot prepared={lower whisker=\muSecondDILIMAP- \qwhisker*\sigmaSecondDILIMAP, lower quartile=\muSecondDILIMAP- \qbox*\sigmaSecondDILIMAP,
%        median=\muSecondDILIMAP, upper quartile=\muSecondDILIMAP+ \qbox*\sigmaSecondDILIMAP,
%        upper whisker=\muSecondDILIMAP+ \qwhisker*\sigmaSecondDILIMAP},]
%        coordinates {};

%        \coordinate (a2) at (2.5,1.05);
%        \coordinate (b2) at (6.5,1.25);
%        \coordinate (lens2) at (4.5,2.25);
%    \end{axis}

%    \begin{axis}[
%        name=third moment,
%        at={(second moment.right of south east)},
%        xshift=1.4cm,
%        boxplot/draw direction=y,
%        xmin=0.5, xmax=6.5,
%        xticklabels={pCN, MALA, H-pCN, H-MALA, DR, DILI-MAP},
%        xtick={1,...,6},
%        x tick label style={rotate=90,anchor=east},
%        ylabel={third moment estimate $\hat{q}_3$},
%        ]
%    \addplot[cyan, boxplot prepared={lower whisker=\muThirdPCN - \qwhisker*\sigmaThirdPCN, lower quartile=\muThirdPCN - \qbox*\sigmaThirdPCN,
%        median=\muThirdPCN, upper quartile=\muThirdPCN + \qbox*\sigmaThirdPCN,
%        upper whisker=\muThirdPCN + \qwhisker*\sigmaThirdPCN},]
%        coordinates {};
%    \addplot[orange, boxplot prepared={lower whisker=\muThirdMALA - \qwhisker*\sigmaThirdMALA, lower quartile=\muThirdMALA - \qbox*\sigmaThirdMALA,
%        median=\muThirdMALA, upper quartile=\muThirdMALA + \qbox*\sigmaThirdMALA,
%        upper whisker=\muThirdMALA + \qwhisker*\sigmaThirdMALA},]
%        coordinates {};
%    \addplot[blue, boxplot prepared={lower whisker=\muThirdHPCN - \qwhisker*\sigmaThirdHPCN, lower quartile=\muThirdHPCN - \qbox*\sigmaThirdHPCN,
%        median=\muThirdHPCN, upper quartile=\muThirdHPCN + \qbox*\sigmaThirdHPCN,
%        upper whisker=\muThirdHPCN + \qwhisker*\sigmaThirdHPCN},]
%        coordinates {};
%    \addplot[green!60!black, boxplot prepared={lower whisker=\muThirdHMALA - \qwhisker*\sigmaThirdHMALA, lower quartile=\muThirdHMALA - \qbox*\sigmaThirdHMALA,
%        median=\muThirdHMALA, upper quartile=\muThirdHMALA + \qbox*\sigmaThirdHMALA,
%        upper whisker=\muThirdHMALA + \qwhisker*\sigmaThirdHMALA},]
%        coordinates {};
%    \addplot[red, boxplot prepared={lower whisker=\muThirdDR- \qwhisker*\sigmaThirdDR, lower quartile=\muThirdDR- \qbox*\sigmaThirdDR,
%        median=\muThirdDR, upper quartile=\muThirdDR+ \qbox*\sigmaThirdDR,
%        upper whisker=\muThirdDR+ \qwhisker*\sigmaThirdDR},]
%        coordinates {};
%    \addplot[violet, boxplot prepared={lower whisker=\muThirdDILIMAP- \qwhisker*\sigmaThirdDILIMAP, lower quartile=\muThirdDILIMAP- \qbox*\sigmaThirdDILIMAP,
%        median=\muThirdDILIMAP, upper quartile=\muThirdDILIMAP+ \qbox*\sigmaThirdDILIMAP,
%        upper whisker=\muThirdDILIMAP+ \qwhisker*\sigmaThirdDILIMAP},]
%        coordinates {};
%        \coordinate (a3) at (2.5,1.5);
%        \coordinate (b3) at (6.5,2.0);
%        \coordinate (lens3) at (4.5,5);
%    \end{axis}

%    \node[draw=gray, fit=(a1) (b1), inner sep=0pt] (spy1) {};
%    \node[draw=gray, fit=(a2) (b2), inner sep=0pt] (spy2) {};
%    \node[draw=gray, fit=(a3) (b3), inner sep=0pt] (spy3) {};

%    \begin{axis}[xmin=2.5, xmax=6.5, ymin=0.73, ymax=0.83,
%        name=first enlarge,
%        anchor=south,
%        at=(lens1),
%        axis line style={gray},
%        boxplot/draw direction=y,
%        width=5cm,
%        height=3.5cm,
%        xticklabels=\empty,
%        yticklabel style = {font=\small, xshift=0.5ex},
%        ytick = {0.73, 0.83},
%        ]
%        %clip=true,
%        %clip bounding box=upper bound,]
%        \addplot[blue, boxplot prepared={draw position=3, lower whisker=\muFirstHPCN - \qwhisker*\sigmaFirstHPCN, lower quartile=\muFirstHPCN - \qbox*\sigmaFirstHPCN,
%            median=\muFirstHPCN, upper quartile=\muFirstHPCN + \qbox*\sigmaFirstHPCN,
%        upper whisker=\muFirstHPCN + \qwhisker*\sigmaFirstHPCN},]
%        coordinates {};
%        \addplot[green!60!black, boxplot prepared={draw position=4, lower whisker=\muFirstHMALA - \qwhisker*\sigmaFirstHMALA, lower quartile=\muFirstHMALA - \qbox*\sigmaFirstHMALA,
%            median=\muFirstHMALA, upper quartile=\muFirstHMALA + \qbox*\sigmaFirstHMALA,
%        upper whisker=\muFirstHMALA + \qwhisker*\sigmaFirstHMALA},]
%        coordinates {};
%        \addplot[red, boxplot prepared={draw position=5, lower whisker=\muFirstDR- \qwhisker*\sigmaFirstDR, lower quartile=\muFirstDR- \qbox*\sigmaFirstDR,
%            median=\muFirstDR, upper quartile=\muFirstDR+ \qbox*\sigmaFirstDR,
%        upper whisker=\muFirstDR+ \qwhisker*\sigmaFirstDR},]
%        coordinates {};
%        \addplot[violet, boxplot prepared={draw position=6, lower whisker=\muFirstDILIMAP- \qwhisker*\sigmaFirstDILIMAP, lower quartile=\muFirstDILIMAP- \qbox*\sigmaFirstDILIMAP,
%            median=\muFirstDILIMAP, upper quartile=\muFirstDILIMAP+ \qbox*\sigmaFirstDILIMAP,
%        upper whisker=\muFirstDILIMAP+ \qwhisker*\sigmaFirstDILIMAP},]
%        coordinates {};
%    \end{axis}

%    \begin{axis}[xmin=2.5, xmax=6.5, ymin=1.05, ymax=1.25,
%        name=second enlarge,
%        anchor=south,
%        at=(lens2),
%        axis line style={gray},
%        boxplot/draw direction=y,
%        width=5cm,
%        height=3.5cm,
%        xticklabels=\empty,
%        yticklabel style = {font=\small, xshift=0.5ex},
%        ytick = {1.05,1.25},
%        ]
%    \addplot[blue, boxplot prepared={draw position=3, lower whisker=\muSecondHPCN - \qwhisker*\sigmaSecondHPCN, lower quartile=\muSecondHPCN - \qbox*\sigmaSecondHPCN,
%        median=\muSecondHPCN, upper quartile=\muSecondHPCN + \qbox*\sigmaSecondHPCN,
%        upper whisker=\muSecondHPCN + \qwhisker*\sigmaSecondHPCN},]
%        coordinates {};
%    \addplot[green!60!black, boxplot prepared={draw position=4, lower whisker=\muSecondHMALA - \qwhisker*\sigmaSecondHMALA, lower quartile=\muSecondHMALA - \qbox*\sigmaSecondHMALA,
%        median=\muSecondHMALA, upper quartile=\muSecondHMALA + \qbox*\sigmaSecondHMALA,
%        upper whisker=\muSecondHMALA + \qwhisker*\sigmaSecondHMALA},]
%        coordinates {};
%    \addplot[red, boxplot prepared={draw position=5, lower whisker=\muSecondDR- \qwhisker*\sigmaSecondDR, lower quartile=\muSecondDR- \qbox*\sigmaSecondDR,
%        median=\muSecondDR, upper quartile=\muSecondDR+ \qbox*\sigmaSecondDR,
%        upper whisker=\muSecondDR+ \qwhisker*\sigmaSecondDR},]
%        coordinates {};
%    \addplot[violet, boxplot prepared={draw position=6, lower whisker=\muSecondDILIMAP- \qwhisker*\sigmaSecondDILIMAP, lower quartile=\muSecondDILIMAP- \qbox*\sigmaSecondDILIMAP,
%        median=\muSecondDILIMAP, upper quartile=\muSecondDILIMAP+ \qbox*\sigmaSecondDILIMAP,
%        upper whisker=\muSecondDILIMAP+ \qwhisker*\sigmaSecondDILIMAP},]
%        coordinates {};
%    \end{axis}

%    \begin{axis}[xmin=2.5, xmax=6.5, ymin=1.5, ymax=2.0,
%        name=third enlarge,
%        anchor=south,
%        at=(lens3),
%        axis line style={gray},
%        boxplot/draw direction=y,
%        width=5cm,
%        height=3.5cm,
%        xticklabels=\empty,
%        yticklabel style = {font=\small, xshift=0.5ex},
%        ytick = {1.5, 2.0},
%        ]
%    \addplot[blue, boxplot prepared={draw position=3, lower whisker=\muThirdHPCN - \qwhisker*\sigmaThirdHPCN, lower quartile=\muThirdHPCN - \qbox*\sigmaThirdHPCN,
%        median=\muThirdHPCN, upper quartile=\muThirdHPCN + \qbox*\sigmaThirdHPCN,
%        upper whisker=\muThirdHPCN + \qwhisker*\sigmaThirdHPCN},]
%        coordinates {};
%    \addplot[green!60!black, boxplot prepared={draw position=4, lower whisker=\muThirdHMALA - \qwhisker*\sigmaThirdHMALA, lower quartile=\muThirdHMALA - \qbox*\sigmaThirdHMALA,
%        median=\muThirdHMALA, upper quartile=\muThirdHMALA + \qbox*\sigmaThirdHMALA,
%        upper whisker=\muThirdHMALA + \qwhisker*\sigmaThirdHMALA},]
%        coordinates {};
%    \addplot[red, boxplot prepared={draw position=5, lower whisker=\muThirdDR- \qwhisker*\sigmaThirdDR, lower quartile=\muThirdDR- \qbox*\sigmaThirdDR,
%        median=\muThirdDR, upper quartile=\muThirdDR+ \qbox*\sigmaThirdDR,
%        upper whisker=\muThirdDR+ \qwhisker*\sigmaThirdDR},]
%        coordinates {};
%    \addplot[violet, boxplot prepared={draw position=6, lower whisker=\muThirdDILIMAP- \qwhisker*\sigmaThirdDILIMAP, lower quartile=\muThirdDILIMAP- \qbox*\sigmaThirdDILIMAP,
%        median=\muThirdDILIMAP, upper quartile=\muThirdDILIMAP+ \qbox*\sigmaThirdDILIMAP,
%        upper whisker=\muThirdDILIMAP+ \qwhisker*\sigmaThirdDILIMAP},]
%        coordinates {};
%    \end{axis}

    %\path (spy1) edge[gray] (lens1);
%    \path (spy2) edge[gray] (lens2);
%    \path (spy3) edge[gray] (lens3);
%\end{tikzpicture}



==> tikz/ex1_mtrue_observation.tex <==
\begin{tikzpicture}
  \node[]
  {
    \begin{tabular}{cc}
      \includegraphics[scale=.735]{figures/ex1_true_parameter.png}&
      \includegraphics[scale=.6]{figures/ex1_true_state_observation.png}
    \end{tabular}
  };
\end{tikzpicture}


==> tikz/ex1_prior_samples.tex <==
\begin{tikzpicture}
  \node[]
  {
    \begin{tabular}{cccc}
      \includegraphics[scale=.6]{figures/ex1_prior_mean.png}&
      \includegraphics[scale=.6]{figures/ex1_prior_sample2.png}&
      \includegraphics[scale=.6]{figures/ex1_prior_sample1.png}&
      \includegraphics[scale=.6]{figures/ex1_prior_sample0_colorbar.png}
    \end{tabular}
  };
\end{tikzpicture}



==> tikz/ex2_acf_hist.tex <==
\begin{tikzpicture}
\begin{axis}[
  name = acf,
  scale only axis,
  at={(0, 0)},
  xlabel={lag},
  ylabel={autocorrelation},
  xmin=0, xmax=300,
  ymin=-0.2, ymax=1.1,
  every axis plot/.append style={very thick},
  every axis label/.append style={font=\Large},
  every tick label/.append style={font=\Large}
  ]
  \addplot[black, thick, dashed,
    domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},
    samples=2, forget plot] {0.0};

  \addplot[black] table[x=lag,y=autocorrelation] {data/hpcn_acf_ppoisson.dat};
\end{axis};

\matrix [right=of acf, xshift=0.5cm, column sep=0.5cm]
{
  \node(trace){\includegraphics[scale=.78]{figures/ppoisson_tracer.png}};&
  \node(hist){\includegraphics[scale=.78]{figures/ppoisson_histogram.pdf}};\\
};

\node [left=of trace, rotate=90, anchor=center, yshift=-0.5cm] {\Large quantity of interest $q$};
\node [below=of trace, yshift=1cm]{\Large MCMC step};

\node [left=of hist, rotate=90, anchor=center, yshift=-0.5cm] {\Large normalized counts};
\node [below=of hist, yshift=1cm]{\Large quantity of interest $q$};

\end{tikzpicture}


==> tikz/ex2_marginals.tex <==
\def \del {0.22\columnwidth}
\def \sh {0.01\columnwidth}

\newcommand{\drawlegend}[3]{
  \begin{tikzpicture}[scale=#1]
    \draw[-,color=black, line width=1pt] (0.05*#2,3*#3) -- (0.25*#2, 3*#3);
    \draw[-,color=red,  line width=1pt] (0.05*#2,6*#3) -- (0.25*#2, 6*#3);
    \node [color=black] at (1.0*#2,6*#3) {\small Estimated posterior pdf};
    \node [color=black] at (1.0*#2,3*#3) {\small Laplace approximation};
    \end{tikzpicture}
}

\begin{tikzpicture} [node distance=0cm,auto]
  \node (D1) at (0, 3*\del)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_0.pdf}};

  \node (L21) at (0, 2*\del)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_0_1.pdf}};
  
  \node (L31) at (0, 1*\del)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_0_9.pdf}};

  \node (L41) at (0, 0)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_0_24.pdf}};
  
  \node (D2) at (\del, 2*\del - \sh)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_1.pdf}};

  \node (L32) at (\del, \del)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_1_9.pdf}};

  \node (L42) at (\del, 0)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_1_24.pdf}};

  \node (D3) at (2*\del, \del - 0.5*\sh)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_9.pdf}};

  \node (L43) at (2*\del, 0)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_9_24.pdf}};

  \node (D4) at (3*\del, -0.25*\sh)
  {\includegraphics[width=0.2\columnwidth]{figures/ex2_marginals_24.pdf}};

  \node [rotate=90] at (-0.6*\del, 3*\del) {$\vec{v}_{1}\downarrow$};
  \node [rotate=90] at (-0.6*\del, 2*\del) {$\vec{v}_{2}\downarrow$};
  \node [rotate=90] at (-0.6*\del, 1*\del) {$\vec{v}_{10}\downarrow$};
  \node [rotate=90] at (-0.6*\del, 0) {$\vec{v}_{25}\downarrow$};
  
  \node at (0, -0.6*\del) {$\vec{v}_{1}\uparrow$};
  \node at (\del, -0.6*\del) {$\vec{v}_{2}\uparrow$};
  \node at (2*\del, -0.6*\del) {$\vec{v}_{10}\uparrow$};
  \node at (3*\del, -0.6*\del) {$\vec{v}_{25}\uparrow$};

  \node at (2.6*\del, 2.4*\del)
  {\drawlegend{0.4}{2*\del}{0.1*\del}};

\end{tikzpicture}



==> tikz/ex2_mtrue_observation.tex <==
\begin{tikzpicture}
\matrix
{
  \node {\includegraphics[scale=.3]{figures/ex2_mtrue.png}};
  &
  \node {\includegraphics[scale=.3]{figures/ex2_obs.png}};
  &
  \node {\includegraphics[scale=.3]{figures/ex2_map.png}};
  \\
};

\end{tikzpicture}


==> tikz/graph_model.tex <==
\begin{tikzpicture}[->, >=stealth, line width=0.2em,
  every node/.style={font=\fontsize{9}{10.2}\selectfont, scale=0.8, align=center},
  mybox/.style={very thick, rounded corners, inner sep=6}]

  \node [align=left,draw,thick] (code_snippet)
  {
    \begin{lstlisting}[language=Python,flexiblecolumns=true,basicstyle=\sffamily]
# Example code snippet
import muq.Modeling as mm
import hippylib2muq as hm

# ... Use hIPPYlib to define prior and model variables

# Convert hiPPYlib components to MUQ components
prior_density = hm.BiLaplaceGaussian(prior).AsDensity()
likelihood = hm.Param2LogLikelihood(model)

# Add all of the components to the graph
graph = mm.WorkGraph()
graph.AddNode(mm.IdentityOperator(dim), 'Parameter')
graph.AddNode(prior_density, 'Prior')
graph.AddNode(likelihood, 'Likelihood')
graph.AddNode(mm.DensityProduct(2), 'Posterior')

# Define right branch:  Parameter->Prior->Posterior
graph.AddEdge('Parameter', 0, 'Prior', 0)
graph.AddEdge('Prior', 0, 'Posterior', 0)

# Define left branch:  Parameter->Likelihood->Posterior
graph.AddEdge('Parameter', 0, 'Likelihood', 0)
graph.AddEdge('Likelihood', 0, 'Posterior', 1)
    \end{lstlisting}
  };

  %
  % Bayesian model
  %
  \coordinate [left=4.0cm of code_snippet] (model);

  \node [mybox, draw=black, above=1.0cm of model.north]
    (parameter) {Parameter\\ ({\color{MitRed} IdentityOperator})};
  \node [mybox, draw=black, left=0.5cm of model] (likelihood) {Likelihood\\
    ({\color{lakeblue} Param2LogLikelihood})};
  \node [mybox, draw=black, right=0.5cm of model] (prior) {Prior\\
    ({\color{lakeblue} e.g., LaplaceGaussian})};
  \node [mybox, draw=black, below=1.0cm of model.south] (posterior)
    {Posterior\\ ({\color{MitRed} DensityProduct})};

  \node [mybox, draw=black, above=0.5cm of parameter] (input) {Input};
  \node [mybox, draw=black, below=0.5cm of posterior] (output) {Output};

  \path [thick] (parameter.south) edge[out=-30, in=150] (prior.north)
    (parameter.south) edge[out=-150, in=30] (likelihood.north)
    (prior.south) edge[out=-150, in=30] (posterior.north)
    (likelihood.south) edge[out=-30, in=150] (posterior.north)
    (input.south) edge (parameter.north)
    (posterior.south) edge (output.north);

\end{tikzpicture}


==> tikz/integration_diagram.tex <==
\begin{tikzpicture}[->, >=stealth, line width=0.2em,
  every node/.style={font=\fontsize{9}{10.2}\selectfont, scale=0.8}]
  \def\mybox#1#2#3#4#5{
    \node[draw=#1, very thick, rounded corners,
    anchor=north west, inner sep=6, align=left]
    (#2) at #3 {#4};
    \node[#1, inner sep=1, fill=white,
    anchor=west, right=0.5em, align=center] at (#2.north west) {#5};
  }
  %\draw[help lines] (0,0) grid (16,9);

  \mybox{darkgreen}{fenics}{(0,9)}
  {Geometry, mesh\\
    Finite element spaces\\
    Assembly of weak forms\\
  Automatic differentiation}
  {\textbf{FEniCS}}

  \mybox{utorange}{hlmodel}{(0,7.2)}
  {\textcolor{utorange}{\textbullet} PDE\\
    -- First/second order\\
    \phantom{--} forward/adjoint PDEs\\
    \textcolor{utorange}{\textbullet} Likelihood\\
    -- Observation operator\\
    -- Noise covariance\\
    \textcolor{utorange}{\textbullet} Prior\\
    -- Covariance/regularization\\
    \phantom{--} operators\\
    \textcolor{utorange}{\textbullet} QOI\\
    -- Prediction \& sensitivities
  }
  {\textbf{hIPPYlib Model}}

  \mybox{utorange}{hlalgorithms}{(0,3)}
  {\textcolor{utorange}{\textbullet} Large-scale optimization algorithms\\
    \textcolor{utorange}{\textbullet} Randomized linear algebra\\
    -- Eigensolvers\\
    -- Trace/diagonal estimators\\
  \textcolor{utorange}{\textbullet} Scalable Gaussian random fields}
  {\textbf{hIPPYlib Algorithms}}

  \mybox{darkgreen}{petsc}{(0,1)}
  {Parallel linear algebra\\ Krylov methods\\ Preconditioners}
  {\textbf{PETSc}}

  \mybox{utorange}{hloutputs1}{(5.3,8)}
  {\phantom{\tiny phantom}\\
    \textcolor{utorange}{\textbullet} Forward/adjoint solver\\
    \textcolor{utorange}{\textbullet} Incremental forward/adjoint\\
    \textcolor{utorange}{\textbullet} Gradient evaluation\\
  \textcolor{utorange}{\textbullet} Hessian action}
  {\textbf{Model Evaluation \&}\\ \textbf{Sensitivities}}

  \mybox{utorange}{hloutputs2}{(5.3,1.3)}
  {
    \textcolor{utorange}{\textbullet} MAP point\\
    \textcolor{utorange}{\textbullet} Low rank-based decomposition\\
  \phantom{\textcolor{utorange}{\textbullet}} of posterior covariance}
  {\textbf{Laplace Approximation}}

  \mybox{MitRed}{muqmodpieces}{(8,6)}
  {\textcolor{MitRed}{\textbullet} Abstract model interface\\
  \textcolor{MitRed}{\textbullet} Probability distributions}{\textbf{ModPieces}}

  \mybox{MitRed}{muqmcmc}{(8,4.5)}
  {\phantom{\tiny phantom}\\
    \textcolor{MitRed}{\textbullet} Curvature-informed proposals\\
    -- pCN and MALA with\\
    \phantom{--} Laplace approximation\\
    -- Dimension-independent\\
    \phantom{--} likelihood-informed\\
    \textcolor{MitRed}{\textbullet} Flexible kernels\\
    -- Metropolis-Hastings\\
    -- Delayed rejection
  }
  {\textbf{MCMC Proposals \&}\\ \textbf{Kernels}}


  \mybox{MitRed}{muqmodeling}{(13,6.5)}
  {\textcolor{MitRed}{\textbullet} Graphical model specification\\
    \textcolor{MitRed}{\textbullet} Bayesian hierarchical modeling\\
  \textcolor{MitRed}{\textbullet} Gradient/Hessian propagation}
  {\textbf{MUQ Modeling}}

  \mybox{MitRed}{muqalgorithms}{(13,4.5)}
  {\textcolor{MitRed}{\textbullet} Posterior sampling\\
    -- MCMC\\
    -- Transport maps\\
    -- Likelihood-informed subspaces\\
    \textcolor{MitRed}{\textbullet}
    Surrogates\\
    -- Sparse adaptive gPC\\
    -- Gaussian processes\\
    \textcolor{MitRed}{\textbullet}
    Prediction tools\\
    -- Global sensitivity analysis\\
    -- Optimal experimental design
  }
  {\textbf{MUQ Algorithms}}

  \fill[opacity=0.1, color=lakeblue]
  ([xshift=-8em, yshift=-4.7em] muqmcmc.south west) rectangle
  ([xshift=+2.1em, yshift=+6.5em] muqmodpieces.north east);
  \node[above] at ([xshift=-.5em, yshift=+4.8em] muqmodpieces.north east) {\large \textbf{Interface}};

  \path ([xshift=+3.5em] fenics.south) edge[darkgreen]
  ([xshift=+3.5em] fenics.south |- hlmodel.north)
  (petsc.east) edge[out=0, in=-90, darkgreen] ([xshift=+4em] hlalgorithms.south)
  ([xshift=+4.2em] hlmodel.south) edge[utorange]
  ([xshift=+4.2em] hlmodel.south |- hlalgorithms.north)
  (hlmodel.east) edge[out=0, in=180, utorange] (hloutputs1.west)
  (hlalgorithms.east) edge[out=0, in=180, utorange] (hloutputs2.west)
  (hloutputs1.south) edge[<->, out=-90, in=180, lakeblue] (muqmodpieces.west)
  ([yshift=+0.5em] hloutputs2.north) edge[<->, out=90, in=180, lakeblue] (muqmcmc.west)
  (muqmodpieces.east) edge[out=0, in=180, MitRed]
  (muqmodeling.west)
  (muqmcmc.east) edge[MitRed] (muqmcmc.east -| muqalgorithms.west)
  ([xshift=+3em]muqmodeling.south) edge[<->, MitRed]
  ([xshift=+3em]muqmodeling.south |- muqalgorithms.north);

  % \draw [] rectangle (\Width,\Height);
  \draw[-,color=darkgreen, line width=1.5pt] (13.5,8) -- (13.8, 8);
  \node [color=black, anchor=west] at (13.9,8) {\large external packages};
  \draw[-,color=utorange, line width=1.5pt] (13.5,7.6) -- (13.8, 7.6);
  \node [color=black, anchor=west] at (13.9,7.6) {\large hIPPYlib};
  \draw[-,color=MitRed, line width=1.5pt] (13.5,7.2) -- (13.8, 7.2);
  \node [color=black, anchor=west] at (13.9,7.2) {\large MUQ};
  % \draw[-,color=red,  line width=1pt] (0.05*#2,6*#3) -- (0.3*#2, 6*#3);
  % \node [color=black] at (1.01*#2,3*#3) {\small Gaussian approximation};

\end{tikzpicture}




==> tikz/mcmc_proposals.tex <==
\begin{tikzpicture}[->, >=stealth, line width=0.2ex,
  every node/.style={font=\fontsize{9}{10.2}\selectfont, scale=0.8},
  mybox/.style={very thick, rounded corners, inner sep=4}]

  \node [] (0) at (0, 0) {};
  \node [] (1) at (3.5, 0) {};
  \node [] (2) at (0, 3.5) {};
  \node [] (3) at (3.5, 3.5) {};
  %
  \node [] (4) at (1.5, 1.5) {};
  \node [] (5) at (5, 1.5) {};
  \node [] (6) at (1.5, 5) {};
  \node [] (7) at (5, 5) {};

  \node [mybox, draw=black, name path=random_walker] (random_walker) at (0) {RW};
  \node [mybox, draw=black, name path=pcn] (pcn) at (1) {pCN};
  \node [mybox, draw=black, name path=hpcn] (hpcn) at (3) {H-pCN};
  %
  \node [mybox, draw=black, name path=mala] (mala) at (4) {MALA};
  \node [mybox, draw=black, name path=infmala] (infmala) at (5) {$\infty$-MALA};
  \node [mybox, draw=black, name path=hmala] (hmala) at (6) {H-MALA};
  \node [mybox, draw=black, name path=hinfmala] (hinfmala) at (7) {H-$\infty$-MALA};

  \draw [color=blue] (random_walker.east) to node[below] {Mesh independence} (pcn.west);
  \draw [color=blue] (mala.east) to (infmala.west);
  \draw [color=blue] (2.center) to (hpcn.west);
  \draw [color=blue] (hmala.east) to (hinfmala.west);

  \draw [draw=none, name path=line1] (0.center) to (4.center);
  \node [draw=none, name intersections={of=line1 and random_walker, by={int1}}] {};
  \node [draw=none, name intersections={of=line1 and mala, by={int2}}] {};
  \draw [color=green!50!black] (int1.center) to (int2.center);


  \draw [draw=none, name path=line2] (1.center) to (5.center);
  \node [draw=none, name intersections={of=line2 and pcn, by={int3}}] {};
  \node [draw=none, name intersections={of=line2 and infmala, by={int4}}] {};
  \draw [color=green!50!black] (int3.center) to node[sloped, below, align=left,
    xshift=0.2cm] {Gradient \\ information} (int4.center);

  \draw [draw=none, name path=line3] (3.center) to (7.center);
  \node [draw=none, name intersections={of=line3 and hpcn, by={int5}}] {};
  \node [draw=none, name intersections={of=line3 and hinfmala, by={int6}}] {};
  \draw [color=green!50!black] (int5.center) to (int6.center);

  \draw [draw=none, name path=line4] (2.center) to (6.center);
  \node [draw=none, name intersections={of=line4 and hmala, by={int7}}] {};
  \draw [color=green!50!black] (2.center) to (int7.center);

  \draw [color=red] (random_walker.north) to (2.center);
  \draw [color=red] (pcn.north) to (hpcn.south);
  \draw [color=red] (infmala.north) to node[sloped, below] {Curvature information} (hinfmala.south);
  \draw [color=red] (mala.north) to (hmala.south);

  % \node [draw=none, right= of hinfmala, anchor=north west, align=left] {
  %   RW: random walk\\
  %   pCN: preconditioned Crank-Nicolson\\
  %   MALA: Metropolis-adjusted Langevin algorithm\\
  %   H-pCN: curvature-informed pCN\\
  %   H-MALA: curvature-informed MALA\\
  %   $\infty$-MALA: infinite-dimensional MALA\\
  %   H-$\infty$-MALA: curvature-informed infinite-dimensional MALA
  % };

\end{tikzpicture}


==> tikz/mcmc_puzzle.tex <==
\begin{tikzpicture}
\tikzmath{\Ly=1; \Lx=1.618*\Ly;}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Basic Metropolis-Hastings MCMC

\draw[thick] (-0.1*\Lx,-0.2*\Ly) rectangle (3.2*\Lx, 1.5*\Ly);
\node[anchor=north west] at (-0.1*\Lx, 1.5*\Ly) {\footnotesize Metropolis-Hastings Algorithms};

\draw [fill=chain!40] (0,\Ly) -- (0,0) -- (\Lx,0) -- (\Lx,0.325*\Ly) -- (1.125*\Lx, 0.5*\Ly) -- (\Lx,0.675*\Ly) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.5*\Lx, 0.5*\Ly) {\scriptsize  Chain};

\begin{scope}[xshift=1.05*\Lx cm]
\draw [fill=kernel!40] (0,\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.5*\Ly) -- (0,0.326*\Ly) -- (0,0) -- (\Lx,0) -- (\Lx, 0.325*\Ly) -- (1.125*\Lx, 0.325*\Ly) -- (1.125*\Lx, 0.675*\Ly) -- (\Lx, 0.675*\Ly) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize MH Kernel};
\end{scope}

\begin{scope}[xshift=2.1*\Lx cm]
\draw [fill=proposal!40] (0,\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.675*\Ly) -- (0.125*\Lx,0.325*\Ly) -- (0,0.325*\Ly) -- (0,0) -- (\Lx,0) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize Proposal};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Delayed Rejection
\begin{scope}[xshift=4.5*\Lx cm, yshift=-\Ly cm]

\draw[thick] (-0.1*\Lx,-1.2*\Ly) rectangle (3.2*\Lx, 2.5*\Ly);
\node[anchor=north west] at (-0.1*\Lx, 2.5*\Ly) {\footnotesize Delayed Rejection Algorithms};

\draw [fill=chain!40] (0,\Ly) -- (0,0) -- (\Lx,0) -- (\Lx,0.325*\Ly) -- (1.125*\Lx, 0.5*\Ly) -- (\Lx,0.675*\Ly) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.5*\Lx, 0.5*\Ly) {\scriptsize  Chain};

\begin{scope}[xshift=1.05*\Lx cm]
\draw [fill=kernel!40] (0,2*\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.5*\Ly) -- (0,0.326*\Ly) -- (0,-\Ly) -- (\Lx,-\Ly) -- (\Lx, 0.325*\Ly-\Ly) -- (1.125*\Lx, 0.325*\Ly-\Ly) -- (1.125*\Lx, 0.675*\Ly-\Ly) -- (\Lx, 0.675*\Ly-\Ly) -- (\Lx, 0.325*\Ly) -- (1.125*\Lx, 0.325*\Ly) -- (1.125*\Lx, 0.675*\Ly) -- (\Lx, 0.675*\Ly) -- (\Lx, 1.325*\Ly) -- (1.125*\Lx, 1.325*\Ly) -- (1.125*\Lx, 1.675*\Ly) -- (\Lx, 1.675*\Ly) -- (\Lx, 2*\Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize DR Kernel};
\end{scope}

\begin{scope}[xshift=2.1*\Lx cm,yshift=\Ly cm]
\draw [fill=proposal!40] (0,\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.675*\Ly) -- (0.125*\Lx,0.325*\Ly) -- (0,0.325*\Ly) -- (0,0) -- (\Lx,0) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize Proposal 1};
\end{scope}

\begin{scope}[xshift=2.1*\Lx cm]
\node[anchor=center] at (0.55*\Lx, 0.55*\Ly) {$\vdots$};
\end{scope}

\begin{scope}[xshift=2.1*\Lx cm,yshift=-\Ly cm]
\draw [fill=proposal!40] (0,\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.675*\Ly) -- (0.125*\Lx,0.325*\Ly) -- (0,0.325*\Ly) -- (0,0) -- (\Lx,0) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize Proposal $J$};
\end{scope}

\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DILI
\begin{scope}[yshift=-2.5*\Ly cm]

\draw[thick] (-0.1*\Lx,-0.75*\Ly) rectangle (4.25*\Lx, 2.05*\Ly);
\node[anchor=north west] at (-0.1*\Lx, 2.05*\Ly) {\footnotesize DILI Algorithms};


\draw [fill=chain!40] (0,\Ly) -- (0,0) -- (\Lx,0) -- (\Lx,0.325*\Ly) -- (1.125*\Lx, 0.5*\Ly) -- (\Lx,0.675*\Ly) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.5*\Lx, 0.5*\Ly) {\scriptsize  Chain};

\begin{scope}[xshift=1.05*\Lx cm]
\draw [fill=kernel!40] (0,1.55*\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.5*\Ly) -- (0,0.326*\Ly) -- (0,-0.55*\Ly) -- (\Lx,-0.55*\Ly) -- (\Lx, 0.325*\Ly-0.55*\Ly) -- (1.125*\Lx, -0.05*\Ly) -- (\Lx, 0.675*\Ly-0.55*\Ly) -- (\Lx, 0.325*\Ly+0.55*\Ly) -- (1.125*\Lx, 1.05*\Ly) -- (\Lx, 0.675*\Ly+0.55*\Ly) -- (\Lx, 1.55*\Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize DILI Kernel};
\end{scope}

\begin{scope}[xshift=2.1*\Lx cm, yshift=0.55*\Ly cm]
\draw [fill=kernel!40] (0,\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.5*\Ly) -- (0,0.326*\Ly) -- (0,0) -- (\Lx,0) -- (\Lx, 0.325*\Ly) -- (1.125*\Lx, 0.325*\Ly) -- (1.125*\Lx, 0.675*\Ly) -- (\Lx, 0.675*\Ly) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize MH Kernel};
\end{scope}

\begin{scope}[xshift=3.15*\Lx cm, yshift=0.55*\Ly cm]
\draw [fill=proposal!40] (0,\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.675*\Ly) -- (0.125*\Lx,0.325*\Ly) -- (0,0.325*\Ly) -- (0,0) -- (\Lx,0) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize LIS Proposal};
\end{scope}

\begin{scope}[xshift=2.1*\Lx cm, yshift=-0.55*\Ly cm]
\draw [fill=kernel!40] (0,\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.5*\Ly) -- (0,0.326*\Ly) -- (0,0) -- (\Lx,0) -- (\Lx, 0.325*\Ly) -- (1.125*\Lx, 0.325*\Ly) -- (1.125*\Lx, 0.675*\Ly) -- (\Lx, 0.675*\Ly) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize MH Kernel};
\end{scope}

\begin{scope}[xshift=3.15*\Lx cm, yshift=-0.55*\Ly cm]
\draw [fill=proposal!40] (0,\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.675*\Ly) -- (0.125*\Lx,0.325*\Ly) -- (0,0.325*\Ly) -- (0,0) -- (\Lx,0) -- (\Lx, \Ly) -- cycle;
\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\scriptsize CS Proposal };
\end{scope}


%
%\begin{scope}[xshift=2.1*\Lx cm]
%\draw [fill=proposal!40] (0,\Ly) -- (0,0.675*\Ly) -- (0.125*\Lx,0.675*\Ly) -- (0.125*\Lx,0.325*\Ly) -- (0,0.325*\Ly) -- (0,0) -- (\Lx,0) -- (\Lx, \Ly) -- cycle;
%\node[anchor=center] at (0.55*\Lx, 0.5*\Ly) {\footnotesize Proposal};
%\end{scope}

\end{scope}

\end{tikzpicture}


==> tikz/software_interface.tex <==
\begin{tikzpicture}[->, >=stealth, line width=0.2em,
  every node/.style={font=\fontsize{9}{10.2}\selectfont, scale=0.8},
  mybox/.style={very thick, rounded corners, inner sep=6}]
  %
  % Bayesian model
  %
  \node [mybox, draw=black] (parameter) {Parameter};
  \coordinate [below=1.5cm of parameter.south] (parameter_south);
  \node [mybox, draw=black, left=0.5cm of parameter_south] (prior) {Prior};
  \node [mybox, draw=black, right=0.5cm of parameter_south] (likelihood) {Likelihood};
  \node [mybox, draw=black, below=1.5cm of parameter_south.south] (posterior)
    {Posterior};

  \path [thick] (parameter.south) edge[out=-90, in=90] (prior.north)
    (parameter.south) edge[out=-90, in=90] (likelihood.north)
    (prior.south) edge[out=-90, in=90] (posterior.north)
    (likelihood.south) edge[out=-90, in=90] (posterior.north);

  %
  % Gaussian classes
  %
  \node [mybox, draw=MitRed, MitRed, left=1.5cm of prior, yshift=-1.4cm] (PyGaussianBase)
    {\textbf{PyGaussianBase}};

  \node [above=1.5cm of PyGaussianBase.north west, xshift=-1cm] (LaplaceGaussian)
    {{\color{lakeblue} \textbf{LaplaceGaussian}}};
  \node [mybox, draw=utorange, below=0.1cm of LaplaceGaussian] (LaplacianPrior)
    {
      {\color{utorange} \textbf{LaplacianPrior}}
    };
  \node [mybox, draw=lakeblue, inner sep=10, fit={(LaplaceGaussian)
    (LaplacianPrior)}] (LaplacianPriorBox) {};

  \node [above=1.5cm of PyGaussianBase.north east, xshift=-0.5cm] (BiLaplaceGaussian)
    {{\color{lakeblue} \textbf{BiLaplaceGaussian}}};
  \node [mybox, draw=utorange, below=0.1cm of BiLaplaceGaussian] (BiLaplacianPrior)
    {
      {\color{utorange} \textbf{BiLaplacianPrior}}
    };
  \node [mybox, draw=lakeblue, inner sep=10, fit={(BiLaplaceGaussian)
    (BiLaplacianPrior)}] (BiLaplacianPriorBox) {};

  \path [very thick] (LaplacianPriorBox.south) edge [lakeblue,dashed,out=-90,in=90]
    ([xshift=0.5cm] PyGaussianBase.north west)
    (BiLaplacianPriorBox.south) edge [lakeblue,dashed,out=-90,in=90]
    ([xshift=-0.5cm] PyGaussianBase.north east);
  \path [very thick] (PyGaussianBase.east) edge [MitRed, out=0, in=180] (prior.west);

  \node [below=0.8cm of PyGaussianBase.south west] (LAPosteriorGaussian)
    {{\color{lakeblue} \textbf{LAPosteriorGaussian}}};
  \node [mybox, draw=utorange, below=0.1cm of LAPosteriorGaussian] (GaussianLRPosterior)
    {
      {\color{utorange} \textbf{GaussianLRPosterior}}
    };
  \node [mybox, draw=lakeblue, inner sep=13, fit={(LAPosteriorGaussian)
    (GaussianLRPosterior)}] (LAPosteriorGaussianBox) {};

  \path [very thick] (LAPosteriorGaussianBox.north) edge
    [lakeblue,dashed,out=90,in=-90] ([xshift=0.5cm] PyGaussianBase.south west);

  %
  % Param2LogLikelihood
  %
  \node [mybox, draw=MitRed, MitRed, right=of likelihood, yshift=-1.4cm] (PyModPiece)
    {\textbf{PyModPiece}};
  \node [above=1.5cm of PyModPiece.north] (Param2LogLikelihood)
    {{\color{lakeblue} \textbf{Param2LogLikelihood}}};
  \node [mybox, draw=utorange, below=0.1cm of Param2LogLikelihood] (Model)
    {
      {\color{utorange} \textbf{Model}}
    };
  \node [mybox, draw=lakeblue, inner sep=10, fit={(Param2LogLikelihood)
    (Model)}] (Param2LogLikelihoodBox) {};

  \path [very thick] (Param2LogLikelihoodBox.south) edge[lakeblue,dashed]
    (PyModPiece.north)
    (PyModPiece.west) edge [MitRed, out=180, in=0] (likelihood.east);

  %
  % MCMC
  %
  \begin{scope}[xshift=0.5cm,yshift=-6cm]
    \matrix [column sep=0.2cm]
    {
      \node [mybox, draw=MitRed, MitRed] (chain) {MCMC chain};&
      \node [mybox, draw=MitRed, MitRed] (proposal) {MCMC proposal};&
      \node [mybox, draw=MitRed, MitRed] (kernel) {MCMC kernel};\\
    };
  \end{scope}

  \path [very thick] ([xshift=-0.5cm] PyGaussianBase.south east) edge [MitRed,
    out=-90]
    ([xshift=0.2cm] proposal.north west)
    (PyGaussianBase.east) edge [MitRed, out=0] ([xshift=0.4cm] proposal.north west)
    (posterior.south) edge [MitRed, out=-90, in=90] (proposal.north)
    (posterior.south) edge [MitRed, out=-90, in=90] (kernel.north);

  % %
  % % Bayesian model
  % %
  % \node [mybox, draw=black] (parameter) {Parameter};
  % \coordinate [below=0.8cm of parameter.south] (parameter_south);
  % \node [mybox, draw=black, left=0.5cm of parameter_south] (prior) {Prior};
  % \node [mybox, draw=black, right=0.5cm of parameter_south] (likelihood) {Likelihood};
  % \node [mybox, draw=black, below=0.8cm of parameter_south.south] (posterior)
  %   {Posterior};
  %
  % \path [thick] (parameter.south) edge[out=-90, in=90] (prior.north)
  %   (parameter.south) edge[out=-90, in=90] (likelihood.north)
  %   (prior.south) edge[out=-90, in=90] (posterior.north)
  %   (likelihood.south) edge[out=-90, in=90] (posterior.north);
  %
  % %
  % % Gaussian classes
  % %
  % \node [mybox, draw=MitRed, MitRed, left=1.5cm of prior, yshift=-1.4cm] (PyGaussianBase)
  %   {\textbf{PyGaussianBase}};
  %
  % \node [above=1.5cm of PyGaussianBase.north west, xshift=-1cm] (LaplaceGaussian)
  %   {{\color{lakeblue} \textbf{LaplaceGaussian}}};
  % \node [mybox, draw=utorange, below=0.1cm of LaplaceGaussian] (LaplacianPrior)
  %   {
  %     {\color{utorange} \textbf{LaplacianPrior}}
  %   };
  % \node [mybox, draw=lakeblue, inner sep=10, fit={(LaplaceGaussian)
  %   (LaplacianPrior)}] (LaplacianPriorBox) {};
  %
  % \node [above=1.5cm of PyGaussianBase.north east, xshift=-0.5cm] (BiLaplaceGaussian)
  %   {{\color{lakeblue} \textbf{BiLaplaceGaussian}}};
  % \node [mybox, draw=utorange, below=0.1cm of BiLaplaceGaussian] (BiLaplacianPrior)
  %   {
  %     {\color{utorange} \textbf{BiLaplacianPrior}}
  %   };
  % \node [mybox, draw=lakeblue, inner sep=10, fit={(BiLaplaceGaussian)
  %   (BiLaplacianPrior)}] (BiLaplacianPriorBox) {};
  %
  % \path [very thick] (LaplacianPriorBox.south) edge [lakeblue,dashed,out=-90,in=90]
  %   ([xshift=0.5cm] PyGaussianBase.north west)
  %   (BiLaplacianPriorBox.south) edge [lakeblue,dashed,out=-90,in=90]
  %   ([xshift=-0.5cm] PyGaussianBase.north east);
  % \path [very thick] (PyGaussianBase.east) edge [MitRed, out=0, in=180] (prior.west);
  %
  % \node [below=0.8cm of PyGaussianBase.south west] (LAPosteriorGaussian)
  %   {{\color{lakeblue} \textbf{LAPosteriorGaussian}}};
  % \node [mybox, draw=utorange, below=0.1cm of LAPosteriorGaussian] (GaussianLRPosterior)
  %   {
  %     {\color{utorange} \textbf{GaussianLRPosterior}}
  %   };
  % \node [mybox, draw=lakeblue, inner sep=13, fit={(LAPosteriorGaussian)
  %   (GaussianLRPosterior)}] (LAPosteriorGaussianBox) {};
  %
  % \path [very thick] (LAPosteriorGaussianBox.north) edge
  %   [lakeblue,dashed,out=90,in=-90] ([xshift=0.5cm] PyGaussianBase.south west);
  %
  % %
  % % Param2LogLikelihood
  % %
  % \node [mybox, draw=MitRed, MitRed, right=of likelihood, yshift=-1.4cm] (PyModPiece)
  %   {\textbf{PyModPiece}};
  % \node [above=1.5cm of PyModPiece.north] (Param2LogLikelihood)
  %   {{\color{lakeblue} \textbf{Param2LogLikelihood}}};
  % \node [mybox, draw=utorange, below=0.1cm of Param2LogLikelihood] (Model)
  %   {
  %     {\color{utorange} \textbf{Model}}
  %   };
  % \node [mybox, draw=lakeblue, inner sep=10, fit={(Param2LogLikelihood)
  %   (Model)}] (Param2LogLikelihoodBox) {};
  %
  % \path [very thick] (Param2LogLikelihoodBox.south) edge[lakeblue,dashed]
  %   (PyModPiece.north)
  %   (PyModPiece.west) edge [MitRed, out=180, in=0] (likelihood.east);
  %
  % %
  % % MCMC
  % %
  % \begin{scope}[xshift=0.5cm,yshift=-6cm]
  %   \matrix [column sep=0.2cm]
  %   {
  %     \node (chain) {Chain};&
  %     \node (proposal) {Proposal};&
  %     \node (kernel) {Kernel};\\
  %     \node [mybox, draw=MitRed, MitRed] {\textbf{SingleChainMCMC}};&
  %     \node [mybox, draw=MitRed, MitRed] {\textbf{MHProposal}};&
  %     \node [mybox, draw=MitRed, MitRed] {\textbf{MHKernel}};\\
  %     \node {$\vdots$};&
  %     \node [mybox, draw=MitRed, MitRed] {\textbf{AMProposal}};&
  %     \node [mybox, draw=MitRed, MitRed] {\textbf{DRKernel}};\\
  %                                                            &
  %     \node [mybox, draw=MitRed, MitRed] {\textbf{CrankNicolsonProposal}};&
  %     \node [mybox, draw=MitRed, MitRed] {\textbf{DILIKernel}};\\
  %                                                            &
  %     \node [mybox, draw=MitRed, MitRed] {\textbf{MALAProposal}};&
  %     \node {$\vdots$};\\
  %                                                            &
  %     \node [mybox, draw=MitRed, MitRed] {\textbf{InfMALAProposal}};&\\
  %                                                            &
  %     \node {$\vdots$};&\\
  %   };
  % \end{scope}
  %
  % \path [very thick] ([xshift=-0.5cm] PyGaussianBase.south east) edge [MitRed,
  %   out=-90] node [lakeblue, below, scale=0.8] {LAPosteriorGaussian}
  %   ([xshift=0.2cm] proposal.north west)
  %   (PyGaussianBase.east) edge [MitRed, out=0] ([xshift=0.4cm] proposal.north west)
  %   (posterior.south) edge [MitRed, out=-90, in=90] (proposal.north)
  %   (posterior.south) edge [MitRed, out=-90, in=90] (kernel.north);
  %
  % \node (gaussian_text) [right=of PyGaussianBase, xshift=-0.8cm, yshift=-0.8cm, align=left,
  %   lakeblue, scale=0.8] {LaplaceGaussian\\ BiLaplaceGaussian};
  %
  % \draw [-, semithick] (gaussian_text.north west) -- ([xshift=0.1cm] PyGaussianBase.east);
  %
  % \begin{scope}[xshift=-6.5cm, yshift=-6.5cm, right, row sep=0.2cm]
  %   \matrix
  %   {
  %     \node [mybox, draw=utorange, utorange] {hIPPYlib class};\\
  %     \node [mybox, draw=MitRed, MitRed] {MUQ class};\\
  %     \node [mybox, draw=lakeblue, lakeblue] {Interface class};\\
  %   };
  % \end{scope}

\end{tikzpicture}

